Compatibility, embedding and regularization of non-local random walks on graphs

Several variants of the graph Laplacian have been introduced to model non-local diffusion processes, which allow a random walker to {\textquotedblleft jump\textquotedblright} to non-neighborhood nodes, most notably the transformed path graph Laplacians and the fractional graph Laplacian. From a rigorous point of view, this new dynamics is made possible by having replaced the original graph $G$ with a weighted complete graph $G'$ on the same node-set, that depends on $G$ and wherein the presence of new edges allows a direct passage between nodes that were not neighbors in $G$. We show that, in general, the graph $G'$ is not compatible with the dynamics characterizing the original model graph $G$: the random walks on $G'$ subjected to move on the edges of $G$ are not stochastically equivalent, in the wide sense, to the random walks on $G$. From a purely analytical point of view, the incompatibility of $G'$ with $G$ means that the normalized graph $\hat{G}$ can not be embedded into the normalized graph $\hat{G}'$. Eventually, we provide a regularization method to guarantee such compatibility and preserving at the same time all the nice properties granted by $G'$.

==> gd97bgraphs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.4in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=132,
%xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83,84,85,86,87,88,89,90,91,92,93,94,95,96,97,98,99,100,101,102,103,104,105,106,107,108,109,110,111,112,113,114,115,116,117,118,119,120,121,122,123,124,125,126,127,128,129,130,131,132},
%xticklabels={{$1 \sim 2$},{$1 \sim 3$},{$1 \sim 4$},{$1 \sim 5$},{$1 \sim 7$},{$1 \sim 37$},{$2 \sim 3$},{$2 \sim 4$},{$2 \sim 7$},{$3 \sim 4$},{$3 \sim 5$},{$3 \sim 6$},{$3 \sim 10$},{$3 \sim 11$},{$4 \sim 5$},{$4 \sim 6$},{$4 \sim 9$},{$5 \sim 6$},{$5 \sim 8$},{$5 \sim 9$},{$5 \sim 10$},{$5 \sim 12$},{$5 \sim 19$},{$5 \sim 22$},{$5 \sim 24$},{$5 \sim 30$},{$5 \sim 33$},{$5 \sim 36$},{$5 \sim 44$},{$5 \sim 45$},{$6 \sim 7$},{$6 \sim 8$},{$6 \sim 12$},{$6 \sim 13$},{$6 \sim 14$},{$6 \sim 15$},{$6 \sim 29$},{$6 \sim 45$},{$7 \sim 8$},{$7 \sim 11$},{$7 \sim 19$},{$7 \sim 20$},{$7 \sim 25$},{$7 \sim 27$},{$7 \sim 28$},{$7 \sim 29$},{$7 \sim 35$},{$7 \sim 46$},{$8 \sim 9$},{$8 \sim 10$},{$8 \sim 11$},{$8 \sim 12$},{$8 \sim 13$},{$8 \sim 14$},{$8 \sim 15$},{$8 \sim 16$},{$8 \sim 19$},{$8 \sim 20$},{$8 \sim 21$},{$8 \sim 22$},{$8 \sim 24$},{$8 \sim 25$},{$8 \sim 27$},{$8 \sim 28$},{$8 \sim 31$},{$8 \sim 32$},{$8 \sim 34$},{$8 \sim 35$},{$8 \sim 36$},{$8 \sim 44$},{$12 \sim 13$},{$12 \sim 14$},{$12 \sim 18$},{$12 \sim 30$},{$14 \sim 15$},{$14 \sim 16$},{$14 \sim 17$},{$14 \sim 18$},{$14 \sim 21$},{$14 \sim 29$},{$14 \sim 34$},{$15 \sim 16$},{$15 \sim 17$},{$15 \sim 18$},{$16 \sim 17$},{$19 \sim 20$},{$19 \sim 21$},{$19 \sim 23$},{$19 \sim 24$},{$19 \sim 25$},{$19 \sim 26$},{$19 \sim 27$},{$19 \sim 28$},{$19 \sim 30$},{$19 \sim 31$},{$19 \sim 32$},{$19 \sim 35$},{$19 \sim 36$},{$19 \sim 44$},{$19 \sim 46$},{$20 \sim 37$},{$20 \sim 38$},{$21 \sim 22$},{$21 \sim 23$},{$22 \sim 23$},{$24 \sim 26$},{$25 \sim 26$},{$29 \sim 37$},{$29 \sim 38$},{$29 \sim 39$},{$30 \sim 31$},{$31 \sim 32$},{$31 \sim 33$},{$32 \sim 33$},{$32 \sim 34$},{$37 \sim 38$},{$37 \sim 39$},{$37 \sim 40$},{$37 \sim 41$},{$38 \sim 39$},{$38 \sim 40$},{$38 \sim 42$},{$39 \sim 40$},{$39 \sim 41$},{$39 \sim 42$},{$39 \sim 43$},{$40 \sim 41$},{$40 \sim 43$},{$41 \sim 42$},{$42 \sim 43$},{$44 \sim 45$},{$44 \sim 46$}},
xticklabel style={rotate=80,font=\tiny},
xlabel style={font=\color{white!15!black}},
xlabel={Edge},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={$k_{\alpha,1}(x_i,x_j)/k_{\alpha,1}(x_i,x_k)$\\[1ex]$\forall x_i,x_j,x_k : x_i \sim x_j, x_i \sim x_k$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	4837.0422362595\\
2	7386.56860791678\\
3	2911.85184276841\\
4	3667.65308615847\\
5	217.973294643998\\
6	0.000401361626196457\\
7	2.61145225842\\
8	0.963699468939146\\
9	30.3926922734473\\
10	6.70816746683159\\
11	6.84954256719499\\
12	5.42213141484019\\
13	1.96779139543055\\
14	9.6667271394612\\
15	3.74373923274394\\
16	7.2550035133222\\
17	8.80058431164345\\
18	7.3387810092545\\
19	6.74264162772393\\
20	1.62868655296557\\
21	1.74842194182767\\
22	10.6278479803996\\
23	4.24254560580289\\
24	3.30257669933987\\
25	1.04351996899466\\
26	2.03198434587772\\
27	1.84364614876032\\
28	3.70483825753089\\
29	21.6939014178936\\
30	8.11967657066209\\
31	6.62576084901992\\
32	20.3578001432411\\
33	10.3438190570681\\
34	97.4227924387586\\
35	7.09567968444854\\
36	3.38413146276108\\
37	302.704155463923\\
38	18.1973314333806\\
39	72.726092971642\\
40	52.2467330998245\\
41	58.8854120140681\\
42	181.142955859462\\
43	15.7905777339905\\
44	27.4259992779276\\
45	17.2745984275192\\
46	26.6767569244685\\
47	40.3862577659462\\
48	1062.00852974169\\
49	0.980372485303606\\
50	0.480465671128772\\
51	9.57249939911569\\
52	3.02173758524209\\
53	26.0271999512206\\
54	41.3670983953615\\
55	0.726032392813202\\
56	0.768393982835303\\
57	3.10185950976238\\
58	6839.39005740915\\
59	1.36988715436983\\
60	2.5100726803785\\
61	0.34000900863634\\
62	3.0821397704138\\
63	6.4346447926317\\
64	2.07550077768835\\
65	6.72886368052921\\
66	11.980829240339\\
67	9.60813636404701\\
68	5.21753849391983\\
69	2.86111283379154\\
70	26.6711208001815\\
71	35.8517143188301\\
72	29.7963033918483\\
73	0.177695523688761\\
74	7.78869586215795\\
75	23.3983378842573\\
76	24.5909671030486\\
77	10.4125416892865\\
78	9.59749635127796\\
79	13.4031936136923\\
80	46.4614090306188\\
81	155.723717461294\\
82	3.12597013864091\\
83	0.476597819398709\\
84	1.07244729794956\\
85	0.412960626717472\\
86	26978.7320553946\\
87	0.952850126440701\\
88	0.687867647848107\\
89	0.233524232316086\\
90	1.34580136971969\\
91	7.42721043628108\\
92	1.64950274766338\\
93	1.87005596017833\\
94	1.72260167598371\\
95	3.76634691385538\\
96	6.09320108078126\\
97	3.25685481027585\\
98	2.65142192124528\\
99	29.0561957212657\\
100	119.76087170888\\
101	0.000314625041990273\\
102	0.148027652688415\\
103	10.7113396902449\\
104	13.1787029967818\\
105	1.55226164977554\\
106	16.048599964932\\
107	16.0492770698593\\
108	0.00176010825386157\\
109	0.828111747394502\\
110	2.16763725507964\\
111	8.1649253438184\\
112	7.6482797592303\\
113	2.15488421329207\\
114	3.98522528747426\\
115	8.34210464754045\\
116	12.0818739370467\\
117	24.7647032439798\\
118	174.225868081708\\
119	287.53801933253\\
120	2.19743801283222\\
121	5.78346669526406\\
122	18.9915616051841\\
123	5.8215104052034\\
124	7.18141085853088\\
125	8.0652084200183\\
126	6.10156447136986\\
127	2.3349614286619\\
128	4.03487879065255\\
129	2.35248907119952\\
130	3.07181034600703\\
131	3.53656034636706\\
132	78.9557077956691\\
};

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1\\
132	1\\
};
\end{axis}
\end{tikzpicture}%

==> scatterplot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\pi$},
ymin=0,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={$\pi^\alpha / {}_r \pi^\alpha / {}_r \pi^\alpha_\beta$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\theta\text{ = 0.2}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
0.429377856984338	0.0745911183015445\\
0.309116397760329	0.0727670882989291\\
0.0307175105091055	0.0589561546719157\\
0.373199096677541	0.0737377469801835\\
0.193002913983316	0.0697626923882268\\
0.336387381307593	0.073255966558234\\
0.033953005755435	0.0591709109291811\\
0.256079970706219	0.0714245741651477\\
0.121533128665285	0.0667322323658277\\
0.0452834187258427	0.0605619349441568\\
0.143265638855285	0.067732579411584\\
0.0187070101166023	0.0555972930792044\\
0.0735454996329993	0.0635562568485609\\
0.0763156223439267	0.0641475660068039\\
0.0327771083361539	0.0591540092344202\\
0.0725426517253665	0.0635475859136374\\
0.163671559973054	0.0686231256175406\\
0.136373006392044	0.0676957998193966\\
0.0259485796848958	0.0575384986779539\\
0.0164522509230799	0.0554669877140207\\
0.0789545461915959	0.0642419906277657\\
0.042053058707997	0.0605201461076506\\
0.0428633012932143	0.0605335785746065\\
0.0654911589387916	0.0634179544596505\\
0.0893283828025859	0.0649409883369896\\
0.0943815944941212	0.0655452547251767\\
0.0288119909538187	0.0588788258413521\\
0.0439396316875365	0.0605764059378917\\
0.0235598324075616	0.0574796737584094\\
0.108356493501891	0.0661787016988466\\
0.0665007133798925	0.06336382393514\\
0.041249751816886	0.0604839834515268\\
0.0251807136462462	0.0576172075285044\\
0.0384098499294341	0.0603429269253702\\
0.0300456079612179	0.0590330183888436\\
0.0260778803950904	0.0575246636392042\\
0.0682360069912054	0.0634323617654851\\
0.0582421885051759	0.0625826037592241\\
0.086271592985782	0.0648896049688802\\
0.0239059785302867	0.0575886777407886\\
0.0244976401318667	0.057551104890067\\
0.124638766697083	0.0671695869448551\\
0.0232803190963239	0.0574371389983987\\
0.0325051502126932	0.0590954793446527\\
0.0534672303613439	0.0616917699461674\\
0.0795709191758963	0.0642523666484841\\
0.0859244447485081	0.0649101446443494\\
0.0152377205511567	0.0553197465336492\\
0.0397979294376317	0.060355696507955\\
0.0166238089743147	0.0554262686614661\\
0.0415859883455953	0.0604203057749645\\
0.0240515179457093	0.0574183833169161\\
0.0482530445430367	0.0615409899734674\\
0.0520782966360071	0.0616876269492234\\
0.0180265167022896	0.0555706651245883\\
0.0217758100593068	0.0572582360916023\\
0.100750452727382	0.066070324167318\\
0.0367466891347407	0.0602837722080779\\
0.0281872924427114	0.0589008133679206\\
0.0552501338094659	0.0624588736123614\\
0.113188992700275	0.0666723652335729\\
0.0240160712358404	0.0574585686506138\\
0.0140189349197421	0.0551618572815335\\
0.0131578738981698	0.0549631666091237\\
0.0222976067276757	0.057458881335181\\
0.0242221597868764	0.0575148769505705\\
0.02224604537203	0.0574151678897125\\
0.0259485796848959	0.0575108805082318\\
0.0472314506720334	0.0614480125914552\\
0.0234352220557331	0.0573744044976289\\
0.0283556657054859	0.0588357236912207\\
0.0217807960923967	0.0573328813944031\\
0.0165447891725274	0.0554335573641307\\
0.0458985606108058	0.0614363481102318\\
0.0376505932758016	0.0601973648446268\\
0.0145808172380708	0.0552632914223589\\
0.0220664455383134	0.0573024611739953\\
0.0176022729321526	0.055528861635893\\
0.0142935883950438	0.0551476187533984\\
0.031401736611328	0.0590486680410222\\
0.0157536588846043	0.0554013402916137\\
0.0150351970959844	0.0553131300287457\\
0.0409575655256528	0.0604362744381556\\
0.0359485352998099	0.0602398958888426\\
0.0309691312895888	0.0590361182238565\\
0.074169679876433	0.0641508663583433\\
0.0385652792341218	0.0603781137663702\\
0.0456146988590346	0.0613436639007283\\
0.0284387855058832	0.0588872951774209\\
0.0317270801990761	0.0590940086844697\\
0.0369892750824994	0.0602491303483884\\
0.0144128751513372	0.0552563116283934\\
0.0664087404288859	0.0633630326550013\\
0.066283463313706	0.0633711570293021\\
0.0314131819926614	0.0590074283565504\\
0.0253399044967823	0.0575329973682484\\
0.020862340950996	0.0571825161926523\\
0.0122041916911934	0.0547598194118153\\
0.0298551200604499	0.0589025481388081\\
0.0224976622475128	0.0573731748901831\\
0.0144128751513371	0.0552390447624645\\
0.024125726079021	0.0574985777261545\\
0.020954520363376	0.0571428847289366\\
0.0246601931338225	0.0574914067083417\\
0.0162736036262704	0.0553313207531455\\
0.0166675438578649	0.0553929377481009\\
0.0178729207146767	0.0555570213561661\\
0.0250263510786379	0.0575695865942094\\
0.0157554874952178	0.0552178443157901\\
0.0214210122435476	0.0572677503729757\\
0.0233842893761876	0.0574052681179163\\
0.0238623135283429	0.0574016177548789\\
0.0302425010697863	0.0590446647627354\\
0.0180845976849606	0.0555548333214022\\
0.0201903997899157	0.0571734679351512\\
0.0327733227481522	0.059129720257878\\
0.0171671111171748	0.0555071746296716\\
0.0225051233773026	0.0572043057148542\\
0.0224126726538681	0.0573373503067482\\
0.0302376361310835	0.0589636115975151\\
0.0250503449601352	0.0575221586997822\\
0.0315578722298417	0.0590315953095494\\
0.0160354222956402	0.0552743149502585\\
0.0271981930636808	0.05879704884393\\
0.0139056415735421	0.0551655491383542\\
0.014639601427932	0.0551196427473868\\
0.0301223513616666	0.0589046146488454\\
0.0391886787936048	0.0603520062079332\\
0.0140543520917979	0.055154409991533\\
0.0163911706145094	0.0554142081608489\\
0.0205723363912813	0.0571832866123418\\
0.0154304013729593	0.055208419060612\\
0.0169416903163955	0.0554840131783214\\
0.0235755199944056	0.0574497925809031\\
0.0290085464401195	0.0589309155696082\\
0.0122672017812905	0.054792079769221\\
0.023315693836347	0.0574139386415942\\
0.0197012528211901	0.0570366906532018\\
0.0156441717458884	0.0553910082457414\\
0.020356708664474	0.0570710512702598\\
0.0523866560924785	0.0623605995017314\\
0.0216668904903032	0.0572254994219754\\
0.015710336173382	0.0552708890468585\\
0.04142637474326	0.060385712557611\\
0.0316060967914275	0.0590162269367036\\
0.0285194692098037	0.0588988222003604\\
0.0266800769326289	0.0586837739590661\\
0.0205723363912808	0.0572105692161596\\
0.0153111721651285	0.0552246350875439\\
0.0119242568907709	0.0546371117841235\\
0.0212480302434615	0.0571791467143192\\
0.0131792581439382	0.0549588803253731\\
0.0187221759906767	0.056908568925851\\
0.0295069060920341	0.0589247031518648\\
0.0171768531862897	0.0554973621861254\\
0.0258217519297744	0.0575305508240377\\
0.0254692052069772	0.0575177084637949\\
0.0245188696396802	0.0575179267606372\\
0.0152816328014605	0.0553528155116528\\
0.0157554874952177	0.0552203865593494\\
0.0227563186423099	0.0573306186650388\\
0.0215959504148086	0.0572968607858768\\
0.0160625447678327	0.0553983475709636\\
0.0115813120002513	0.0545152083203474\\
0.0137807535891125	0.0550952024387272\\
0.0141776547329805	0.0551514256838222\\
0.0187221759906751	0.056889092371286\\
0.0202653178748118	0.0570853775013029\\
0.0239280667172041	0.0574320555387347\\
0.0269536754353137	0.0587607125048115\\
0.0138977199325578	0.0550845114714618\\
0.0401209103976632	0.0603904023101574\\
0.0299636611110738	0.0589322546451884\\
0.0125471365817134	0.0548842502239337\\
0.0128363132534184	0.0548712577164922\\
0.0317825581763196	0.0590287291061832\\
0.0225051233773024	0.0571791963522056\\
0.0155438105249339	0.0552226495155525\\
0.0242927416148246	0.0574565782886959\\
0.0146864736540226	0.0552601811734294\\
0.0200831894225533	0.0571497153182384\\
0.0183502619378316	0.0567748736593279\\
0.00579065600012592	0.0511708298296895\\
0.0148495241629404	0.0552635209873607\\
0.0136271350310939	0.0550724971289956\\
0.0154985389392698	0.0553757982746246\\
0.0129935852108937	0.0549174391771239\\
0.0192840583090065	0.0569632514869158\\
0.0137744172913755	0.0550425236054707\\
0.0229942703460298	0.0573175821981918\\
0.0143256641885091	0.0551233913140629\\
0.0138977199325581	0.0550981879063139\\
0.0148495241629411	0.0552840240773044\\
0.0160354222956399	0.0552954200552978\\
0.0158237453253562	0.0552866705531054\\
0.0216199442963064	0.0572281988513318\\
0.0149682272746087	0.0551302578916748\\
0.013774417291376	0.0550425220467885\\
0.015508368333681	0.0553469361526178\\
0.0155438105249339	0.0551932454555904\\
0.0195099183151462	0.0569982520352722\\
0.0115813120002508	0.0544922876029234\\
0.0197732052777324	0.0570919324977976\\
0.0152031391827182	0.0553401429756161\\
0.0127853179123433	0.0548856944165963\\
0.0122041916911932	0.0547906522285425\\
0.0147400370242246	0.055243801183559\\
0.0141776547329805	0.0551512622921403\\
0.0227563186423098	0.0573540609973655\\
0.0119242568907721	0.054600647420838\\
0.0219235256851404	0.0572868713552883\\
0.015200865634414	0.0551039620343756\\
0.0365522635813992	0.0602261871084999\\
0.0144128751513372	0.0552295233811447\\
0.0153111721651286	0.0551872039507279\\
0.0130652527127661	0.0549530440090962\\
0.0128270713821359	0.0547638504286967\\
0.0153890518005539	0.055359385250087\\
0.0122041916911937	0.0546852558085232\\
0.0122672017812898	0.0547652362438013\\
0.01350081878869	0.0550449966457144\\
0.036447512363034	0.0602110549901964\\
0.012836313253418	0.0548896955526824\\
0.0166130644697188	0.0554689183774939\\
0.0166640183803585	0.0554486581634775\\
0.0131792581439382	0.0549929726889346\\
0.0169416903163957	0.0554887215539656\\
0.0180845976849606	0.0555548333214022\\
0.0190257573795102	0.0569742082318168\\
0.0149825463184517	0.0551815434192929\\
0.0115813120002504	0.0544950436519856\\
0.0150520476181135	0.0552906703720147\\
0.0149777183819393	0.0553237850132221\\
0.0187070101166024	0.0555972930792044\\
0.0140543520917985	0.0551347679636643\\
0.0152008656344141	0.0551473392040882\\
0.0130652527127663	0.0549781847746107\\
0.0220232759443101	0.0572230837090439\\
0.0138977199325575	0.0550777591429974\\
0.0134591929443599	0.0550321989236494\\
0.0178729207146767	0.0555570213561661\\
0.0210722888015864	0.057277438268903\\
0.0139827192979894	0.055002945145397\\
0.0160354222956401	0.0552718428009001\\
0.012547136581713	0.054818270938872\\
0.0207348893932374	0.0570853164922745\\
0.0124423730218232	0.0547830771274089\\
0.0124423730218242	0.0547541966483817\\
0.0139056415735418	0.0551621678249515\\
0.0238734363449147	0.0574895132841673\\
0.0150080342987747	0.055314038138397\\
0.0157103361733813	0.0552528505877091\\
0.0157089297480552	0.0553290109788471\\
0.0146055989889317	0.0552078628968463\\
0.018474371756797	0.0555916980317379\\
0.0122041916911934	0.0547849959748424\\
0.014639601427932	0.0550297239637898\\
0.0162736036262702	0.0553397609082514\\
0.0115813120002508	0.054539976400801\\
0.0122041916911933	0.0547477181117703\\
0.0152008656344141	0.0551139338478332\\
0.0235135900863828	0.0573825790626713\\
0.013004255340152	0.0549209503293499\\
0.0152008656344145	0.0551232242179189\\
0.0150874564824394	0.0551246401739197\\
0.0157089297480557	0.0553283943108122\\
0.0207348893932368	0.0571053627550205\\
0.0155911069655507	0.0552719881180949\\
0.011924256890771	0.0546251714286685\\
0.0140136535946212	0.0550977468934525\\
0.0160354222956402	0.055283861564463\\
0.0125471365817141	0.0548614370970683\\
0.0172627030053029	0.0554993083495448\\
0.0166865703710612	0.055458897344838\\
0.0119242568907706	0.054648922813878\\
0.0133472002306714	0.0550023926774787\\
0.0146412568643895	0.0552577066632091\\
0.0125471365817132	0.0548652448312375\\
0.0152624811188742	0.0552655259586542\\
0.0228280720961841	0.0573133521085818\\
0.0156303562434218	0.0553780987174584\\
0.0133472002306711	0.0550188102348461\\
0.0115813120002514	0.0544260861913973\\
0.0160625447678327	0.0553975597944415\\
0.0154125426046982	0.0551522969744194\\
0.0119242568907699	0.0545905218584992\\
0.0115813120002514	0.0545070360482967\\
0.0115813120002508	0.0545321730705268\\
0.0155438105249339	0.055230796476965\\
0.0131792581439377	0.05500385541419\\
0.0157103361733813	0.0552528505877098\\
0.0235664178284467	0.0574358574343906\\
0.0124423730218234	0.0548326444035404\\
0.0150874564824393	0.0550958829614638\\
0.0136425999872234	0.0550605546811458\\
0.0131792581439378	0.0549719334258374\\
0.0150874564824394	0.055134032170091\\
0.0124423730218234	0.05479118207935\\
0.013627135031094	0.0550821661929759\\
0.0124423730218237	0.0548187119179664\\
};
\addlegendentry{$\alpha=0.1, \pi^\alpha$}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
0.429377856984338	0.416291674205838\\
0.309116397760329	0.300737858070257\\
0.0307175105091055	0.0333721860614743\\
0.373199096677541	0.362341805633576\\
0.193002913983316	0.18925641340182\\
0.336387381307593	0.326925285554242\\
0.033953005755435	0.0365981193905096\\
0.256079970706219	0.249875997427417\\
0.121533128665285	0.120695949402025\\
0.0452834187258427	0.0475341175903666\\
0.143265638855285	0.141564158640992\\
0.0187070101166023	0.021996441917245\\
0.0735454996329993	0.0747072242491016\\
0.0763156223439267	0.0771910103238825\\
0.0327771083361539	0.0354540481314269\\
0.0725426517253665	0.0737319842439937\\
0.163671559973054	0.161155336881351\\
0.136373006392044	0.134877813682576\\
0.0259485796848958	0.0289063595166234\\
0.0164522509230799	0.0197712882595073\\
0.0789545461915959	0.0798146889487665\\
0.042053058707997	0.0443878817857342\\
0.0428633012932143	0.0451765551165007\\
0.0654911589387916	0.0668316148662971\\
0.0893283828025859	0.0897740687148117\\
0.0943815944941212	0.0945672842247288\\
0.0288119909538187	0.0314908837737632\\
0.0439396316875365	0.0462409978032565\\
0.0235598324075616	0.0265686706201967\\
0.108356493501891	0.108034326491128\\
0.0665007133798925	0.0677650718182639\\
0.041249751816886	0.0435921040523874\\
0.0251807136462462	0.0281897430718436\\
0.0384098499294341	0.0407741121449687\\
0.0300456079612179	0.0327559539562899\\
0.0260778803950904	0.029026467058008\\
0.0682360069912054	0.0694923328558733\\
0.0582421885051759	0.0599025028613371\\
0.086271592985782	0.0867804636918308\\
0.0239059785302867	0.0269465263367378\\
0.0244976401318667	0.0275043882512994\\
0.124638766697083	0.123562473862019\\
0.0232803190963239	0.026281794362211\\
0.0325051502126932	0.0351652475582727\\
0.0534672303613439	0.055392808175276\\
0.0795709191758963	0.0804131291070006\\
0.0859244447485081	0.086461250866166\\
0.0152377205511567	0.0185471464097381\\
0.0397979294376317	0.0421225302403501\\
0.0166238089743147	0.0199238168922481\\
0.0415859883455953	0.0438795042252669\\
0.0240515179457093	0.027026189840338\\
0.0482530445430367	0.0502676960813928\\
0.0520782966360071	0.0540504986250607\\
0.0180265167022896	0.0213298398798742\\
0.0217758100593068	0.024760242177626\\
0.100750452727382	0.100592145319088\\
0.0367466891347407	0.0391346142593981\\
0.0281872924427114	0.0308971096212\\
0.0552501338094659	0.0569308586119084\\
0.113188992700275	0.112592030761354\\
0.0240160712358404	0.0270047808067918\\
0.0140189349197421	0.0173156451779777\\
0.0131578738981698	0.0164207256856535\\
0.0222976067276757	0.0253382048960806\\
0.0242221597868764	0.0272248971018801\\
0.02224604537203	0.0252725970828306\\
0.0259485796848959	0.0288967867622399\\
0.0472314506720334	0.0492249657414913\\
0.0234352220557331	0.0264099705013955\\
0.0283556657054859	0.031033097584826\\
0.0217807960923967	0.0247904337479132\\
0.0165447891725274	0.0198498352556308\\
0.0458985606108058	0.0479317074267994\\
0.0376505932758016	0.0399595040527018\\
0.0145808172380708	0.0178917769617064\\
0.0220664455383134	0.0250553232434017\\
0.0176022729321526	0.0209039747562778\\
0.0142935883950438	0.0175786954876977\\
0.031401736611328	0.0340732575213894\\
0.0157536588846043	0.0190731934532782\\
0.0150351970959844	0.0183483381307553\\
0.0409575655256528	0.0432833179336862\\
0.0359485352998099	0.0383396807238031\\
0.0309691312895888	0.0336523112121031\\
0.074169679876433	0.0751248235591719\\
0.0385652792341218	0.0409418790173514\\
0.0456146988590346	0.0476058765395731\\
0.0284387855058832	0.031135555202751\\
0.0317270801990761	0.0344115120169017\\
0.0369892750824994	0.0393517304531596\\
0.0144128751513372	0.0177265276467012\\
0.0664087404288859	0.0676773223738132\\
0.066283463313706	0.0675618092775567\\
0.0314131819926614	0.0340680704435946\\
0.0253399044967823	0.028315832204924\\
0.020862340950996	0.0238457388896803\\
0.0122041916911934	0.0154338238333801\\
0.0298551200604499	0.032513543105258\\
0.0224976622475128	0.025502151648718\\
0.0144128751513371	0.0177213635448915\\
0.024125726079021	0.0271245551025994\\
0.020954520363376	0.0239210324334335\\
0.0246601931338225	0.0276403136367855\\
0.0162736036262704	0.019554323405408\\
0.0166675438578649	0.0199539068148521\\
0.0178729207146767	0.0211764247876992\\
0.0250263510786379	0.0280248728418529\\
0.0157554874952178	0.0190173792158438\\
0.0214210122435476	0.0244194608867701\\
0.0233842893761876	0.0263724647644475\\
0.0238623135283429	0.0268356562655918\\
0.0302425010697863	0.0329522505609323\\
0.0180845976849606	0.0213795374615238\\
0.0201903997899157	0.0231887012863923\\
0.0327733227481522	0.03543978967525\\
0.0171671111171748	0.0204766524283317\\
0.0225051233773026	0.0254449666135433\\
0.0224126726538681	0.0254055828914874\\
0.0302376361310835	0.0329129451323761\\
0.0250503449601352	0.0280312717394743\\
0.0315578722298417	0.0342194957972028\\
0.0160354222956402	0.0193062210391978\\
0.0271981930636808	0.0298936200936105\\
0.0139056415735421	0.0172063397963691\\
0.014639601427932	0.0179061180006192\\
0.0301223513616666	0.0327728816920349\\
0.0391886787936048	0.0415292460668437\\
0.0140543520917979	0.0173478018535041\\
0.0163911706145094	0.0196948503417303\\
0.0205723363912813	0.0235638582329292\\
0.0154304013729593	0.0186994819002804\\
0.0169416903163955	0.0202507517053726\\
0.0235755199944056	0.0265727842583393\\
0.0290085464401195	0.0317064924924215\\
0.0122672017812905	0.0155040910531324\\
0.023315693836347	0.0263087510237381\\
0.0197012528211901	0.022665847659431\\
0.0156441717458884	0.0189638711711548\\
0.020356708664474	0.02331512884687\\
0.0523866560924785	0.0541020768800308\\
0.0216668904903032	0.0246408425064692\\
0.015710336173382	0.0189900128304404\\
0.04142637474326	0.0437112686336866\\
0.0316060967914275	0.0342575173727649\\
0.0285194692098037	0.0312188535634893\\
0.0266800769326289	0.0293431982805767\\
0.0205723363912808	0.0235731681796757\\
0.0153111721651285	0.0185885034606672\\
0.0119242568907709	0.0151270965436125\\
0.0212480302434615	0.0242185819912234\\
0.0131792581439382	0.016440061352528\\
0.0187221759906767	0.0216687010961165\\
0.0295069060920341	0.0321884066369794\\
0.0171768531862897	0.0204830454442607\\
0.0258217519297744	0.0287814617513181\\
0.0254692052069772	0.0284357197541511\\
0.0245188696396802	0.0275142665038297\\
0.0152816328014605	0.0185999642730388\\
0.0157554874952177	0.0190182235714232\\
0.0227563186423099	0.0257382190853311\\
0.0215959504148086	0.0245980823452104\\
0.0160625447678327	0.0193714987958235\\
0.0115813120002513	0.0147586812096717\\
0.0137807535891125	0.0170645374997981\\
0.0141776547329805	0.0174670518777195\\
0.0187221759906751	0.0216625314446447\\
0.0202653178748118	0.0232317404298514\\
0.0239280667172041	0.0269077248402651\\
0.0269536754353137	0.0296415901119475\\
0.0138977199325578	0.0171752821893579\\
0.0401209103976632	0.0424517225642515\\
0.0299636611110738	0.0326338581456648\\
0.0125471365817134	0.0158026697137977\\
0.0128363132534184	0.0160815930818309\\
0.0317825581763196	0.03443546442642\\
0.0225051233773024	0.0254362738831368\\
0.0155438105249339	0.0188136690340609\\
0.0242927416148246	0.0272728724691103\\
0.0146864736540226	0.0179938752192683\\
0.0200831894225533	0.0230771257833291\\
0.0183502619378316	0.0212611071548359\\
0.00579065600012592	0.00918353528546874\\
0.0148495241629404	0.0181534180815322\\
0.0136271350310939	0.0169083342629067\\
0.0154985389392698	0.0188175031952193\\
0.0129935852108937	0.0162475229643786\\
0.0192840583090065	0.022234979009782\\
0.0137744172913755	0.0170434639299257\\
0.0229942703460298	0.0259595654309748\\
0.0143256641885091	0.0176028591001358\\
0.0138977199325581	0.0171791906326716\\
0.0148495241629411	0.018159090376847\\
0.0160354222956399	0.0193120341670286\\
0.0158237453253562	0.0191045481226715\\
0.0216199442963064	0.0245968962160864\\
0.0149682272746087	0.0182278811884071\\
0.013774417291376	0.0170437904572447\\
0.015508368333681	0.018818071657442\\
0.0155438105249339	0.0188053546376401\\
0.0195099183151462	0.0224666324618443\\
0.0115813120002508	0.0147530814503837\\
0.0197732052777324	0.0227547584833861\\
0.0152031391827182	0.0185196053671354\\
0.0127853179123433	0.0160353886244844\\
0.0122041916911932	0.0154427401291152\\
0.0147400370242246	0.0180412575860194\\
0.0141776547329805	0.0174669326573498\\
0.0227563186423098	0.0257468433951872\\
0.0119242568907721	0.0151171448072166\\
0.0219235256851404	0.024912858936947\\
0.015200865634414	0.0184460068487385\\
0.0365522635813992	0.0389180423552667\\
0.0144128751513372	0.0177187868383972\\
0.0153111721651286	0.0185777379008045\\
0.0130652527127661	0.0163273428510474\\
0.0128270713821359	0.0160343811786335\\
0.0153890518005539	0.0187064029297862\\
0.0122041916911937	0.0154134376637131\\
0.0122672017812898	0.0154968008519104\\
0.01350081878869	0.0167777875455381\\
0.036447512363034	0.0388083549899135\\
0.012836313253418	0.0160866052288207\\
0.0166130644697188	0.0199276342598092\\
0.0166640183803585	0.0199699603607151\\
0.0131792581439382	0.0164496847732638\\
0.0169416903163957	0.0202521311201358\\
0.0180845976849606	0.0213795374615238\\
0.0190257573795102	0.0219871408911027\\
0.0149825463184517	0.0182575834566119\\
0.0115813120002504	0.0147537233799327\\
0.0150520476181135	0.0183580578601528\\
0.0149777183819393	0.0182957309761884\\
0.0187070101166024	0.0219964419172451\\
0.0140543520917985	0.0173424333001099\\
0.0152008656344141	0.0184583096814801\\
0.0130652527127663	0.0163347079581703\\
0.0220232759443101	0.0249850796768586\\
0.0138977199325575	0.0171735406849587\\
0.0134591929443599	0.0167335374585579\\
0.0178729207146767	0.0211764247876993\\
0.0210722888015864	0.0240840024165064\\
0.0139827192979894	0.0172351527601181\\
0.0160354222956401	0.0193032020594586\\
0.012547136581713	0.0157842985835856\\
0.0207348893932374	0.0236878359353996\\
0.0124423730218232	0.0156724354769621\\
0.0124423730218242	0.015665195171773\\
0.0139056415735418	0.0172053878388312\\
0.0238734363449147	0.0268773036453386\\
0.0150080342987747	0.0183225366269141\\
0.0157103361733813	0.0189848288787325\\
0.0157089297480552	0.019007192732636\\
0.0146055989889317	0.0178994350021896\\
0.018474371756797	0.0217703369906669\\
0.0122041916911934	0.0154411289262641\\
0.014639601427932	0.017880903955999\\
0.0162736036262702	0.0195546064999688\\
0.0115813120002508	0.0147660871062228\\
0.0122041916911933	0.0154304509719416\\
0.0152008656344141	0.0184489833644318\\
0.0235135900863828	0.0264898334078256\\
0.013004255340152	0.0162591058282876\\
0.0152008656344145	0.0184515148265316\\
0.0150874564824394	0.0183418706532956\\
0.0157089297480557	0.0190066703760897\\
0.0207348893932368	0.0236944416219758\\
0.0155911069655507	0.0188747150401604\\
0.011924256890771	0.0151237808879315\\
0.0140136535946212	0.0172919904099204\\
0.0160354222956402	0.0193089184667298\\
0.0125471365817141	0.0157964791971058\\
0.0172627030053029	0.0205658673778399\\
0.0166865703710612	0.019995206410736\\
0.0119242568907706	0.0151302095882541\\
0.0133472002306714	0.0166158423522217\\
0.0146412568643895	0.0179486718483463\\
0.0125471365817132	0.0157974244628742\\
0.0152624811188742	0.0185540397026504\\
0.0228280720961841	0.0257988006582025\\
0.0156303562434218	0.0189464002664697\\
0.0133472002306711	0.0166205053507355\\
0.0115813120002514	0.0147353580410325\\
0.0160625447678327	0.0193712473812397\\
0.0154125426046982	0.0186649060699014\\
0.0119242568907699	0.0151143159661599\\
0.0115813120002514	0.014756530245909\\
0.0115813120002508	0.0147637135349765\\
0.0155438105249339	0.0188158209912677\\
0.0131792581439377	0.0164527098713249\\
0.0157103361733813	0.0189848288787325\\
0.0235664178284467	0.026560459149913\\
0.0124423730218234	0.015686583867035\\
0.0150874564824393	0.0183338491549614\\
0.0136425999872234	0.0169201907947454\\
0.0131792581439378	0.0164437977886976\\
0.0150874564824394	0.0183446334302879\\
0.0124423730218234	0.0156749788225582\\
0.013627135031094	0.0169113520395981\\
0.0124423730218237	0.0156827608028235\\
};
\addlegendentry{$\alpha=0.1, {}_r\pi^\alpha$}

\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor3] table[row sep=crcr]{%
x	y\\
0.429377856984338	0.110902815480909\\
0.309116397760329	0.0941218017417211\\
0.0307175105091055	0.0571278374426008\\
0.373199096677541	0.103471603810665\\
0.193002913983316	0.0791082998792515\\
0.336387381307593	0.0977075051090914\\
0.033953005755435	0.0591834415089485\\
0.256079970706219	0.0880699853627845\\
0.121533128665285	0.0706648947703949\\
0.0452834187258427	0.0614373264290295\\
0.143265638855285	0.0735113527801417\\
0.0187070101166023	0.057706961508601\\
0.0735454996329993	0.0656186015661779\\
0.0763156223439267	0.0635679491950212\\
0.0327771083361539	0.058824762061414\\
0.0725426517253665	0.0653190826218332\\
0.163671559973054	0.0761402146250738\\
0.136373006392044	0.0716792915001151\\
0.0259485796848958	0.0580573757516713\\
0.0164522509230799	0.0565887477394182\\
0.0789545461915959	0.0651425206579759\\
0.042053058707997	0.0604066791768005\\
0.0428633012932143	0.0606587604147435\\
0.0654911589387916	0.0626239255046493\\
0.0893283828025859	0.0664753639471417\\
0.0943815944941212	0.0663285183033286\\
0.0288119909538187	0.0561718274446032\\
0.0439396316875365	0.0612233030782469\\
0.0235598324075616	0.0571425097184846\\
0.108356493501891	0.0688154607905014\\
0.0665007133798925	0.0622636806238583\\
0.041249751816886	0.0599669390907323\\
0.0251807136462462	0.058240547109864\\
0.0384098499294341	0.0583478490552314\\
0.0300456079612179	0.0574364270980667\\
0.0260778803950904	0.0580188149647021\\
0.0682360069912054	0.0633263757613266\\
0.0582421885051759	0.0621069408416378\\
0.086271592985782	0.0652751530100949\\
0.0239059785302867	0.0578108550382277\\
0.0244976401318667	0.0577476615844035\\
0.124638766697083	0.0694879342369245\\
0.0232803190963239	0.0568527394106731\\
0.0325051502126932	0.0584102306570106\\
0.0534672303613439	0.0625139952183666\\
0.0795709191758963	0.0653133999111248\\
0.0859244447485081	0.0654232533320403\\
0.0152377205511567	0.0556362733841254\\
0.0397979294376317	0.058742583435398\\
0.0166238089743147	0.0564439907851344\\
0.0415859883455953	0.0595251263198027\\
0.0240515179457093	0.057006728059855\\
0.0482530445430367	0.0602104534975902\\
0.0520782966360071	0.0622140717901977\\
0.0180265167022896	0.0574373817038345\\
0.0217758100593068	0.0556024806028415\\
0.100750452727382	0.0659200140825296\\
0.0367466891347407	0.0575480344530207\\
0.0281872924427114	0.0561733026791138\\
0.0552501338094659	0.0603644802034601\\
0.113188992700275	0.0683167146341693\\
0.0240160712358404	0.0571750855429287\\
0.0140189349197421	0.0546383974895836\\
0.0131578738981698	0.053592625212874\\
0.0222976067276757	0.0567245812474553\\
0.0242221597868764	0.0575065404011036\\
0.02224604537203	0.0564973020016538\\
0.0259485796848959	0.0579262312133778\\
0.0472314506720334	0.0592304790247395\\
0.0234352220557331	0.0565912740380486\\
0.0283556657054859	0.0558434208931106\\
0.0217807960923967	0.0559511603202479\\
0.0165447891725274	0.0564596096287468\\
0.0458985606108058	0.0588726361463073\\
0.0376505932758016	0.0570764290930144\\
0.0145808172380708	0.0552133410751504\\
0.0220664455383134	0.0558598002896889\\
0.0176022729321526	0.057128458716109\\
0.0142935883950438	0.0546650520549193\\
0.031401736611328	0.0578210260693538\\
0.0157536588846043	0.0561234398824179\\
0.0150351970959844	0.0555503018111972\\
0.0409575655256528	0.0595420610314211\\
0.0359485352998099	0.0570527465141861\\
0.0309691312895888	0.0576883901749318\\
0.074169679876433	0.0632103213127135\\
0.0385652792341218	0.0586219125452288\\
0.0456146988590346	0.0581058302481038\\
0.0284387855058832	0.0561645182641697\\
0.0317270801990761	0.0582177750137591\\
0.0369892750824994	0.057363048184198\\
0.0144128751513372	0.0551367334451225\\
0.0664087404288859	0.0622593848831776\\
0.066283463313706	0.0623084853964399\\
0.0314131819926614	0.0576009001703905\\
0.0253399044967823	0.0578946449344142\\
0.020862340950996	0.0549709753472609\\
0.0122041916911934	0.0524930097996876\\
0.0298551200604499	0.0565963597833777\\
0.0224976622475128	0.0563651001865537\\
0.0144128751513371	0.0550659864353918\\
0.024125726079021	0.0573878262423583\\
0.020954520363376	0.054801939163279\\
0.0246601931338225	0.0574927253032145\\
0.0162736036262704	0.0559430732584076\\
0.0166675438578649	0.0562866146947334\\
0.0178729207146767	0.0573360572714041\\
0.0250263510786379	0.0579922738209295\\
0.0157554874952178	0.055334981896784\\
0.0214210122435476	0.0555547256618752\\
0.0233842893761876	0.0567407989398908\\
0.0238623135283429	0.0568606514962488\\
0.0302425010697863	0.0575613186858009\\
0.0180845976849606	0.0573617831033283\\
0.0201903997899157	0.0547210419392299\\
0.0327733227481522	0.0586787278090057\\
0.0171671111171748	0.0569417684803408\\
0.0225051233773026	0.0554845049140714\\
0.0224126726538681	0.0561490309574632\\
0.0302376361310835	0.0570862040738188\\
0.0250503449601352	0.0577674420336299\\
0.0315578722298417	0.0577909537277552\\
0.0160354222956402	0.0556461905431859\\
0.0271981930636808	0.0553077115512194\\
0.0139056415735421	0.0546164662093357\\
0.014639601427932	0.0546442074144863\\
0.0301223513616666	0.0566688306522832\\
0.0391886787936048	0.0585495789555412\\
0.0140543520917979	0.0546176649343865\\
0.0163911706145094	0.0563370729548409\\
0.0205723363912813	0.05488628117079\\
0.0154304013729593	0.0552137684273234\\
0.0169416903163955	0.0567828506250835\\
0.0235755199944056	0.0569945512027767\\
0.0290085464401195	0.0565656877396007\\
0.0122672017812905	0.0526350140509522\\
0.023315693836347	0.0567613204898571\\
0.0197012528211901	0.0539286950052884\\
0.0156441717458884	0.0560517051966258\\
0.020356708664474	0.0542870713218362\\
0.0523866560924785	0.0589046225755523\\
0.0216668904903032	0.0553852959978663\\
0.015710336173382	0.0555481174493456\\
0.04142637474326	0.0592991375857057\\
0.0316060967914275	0.0576837661011426\\
0.0285194692098037	0.0562548658176673\\
0.0266800769326289	0.0545149798409103\\
0.0205723363912808	0.0550138253047573\\
0.0153111721651285	0.0552462250270042\\
0.0119242568907709	0.0519367743677947\\
0.0212480302434615	0.055055640555954\\
0.0131792581439382	0.0535790119720961\\
0.0187221759906767	0.0530194678184144\\
0.0295069060920341	0.0566771875945776\\
0.0171768531862897	0.0569024710684723\\
0.0258217519297744	0.0579981039162939\\
0.0254692052069772	0.0578530703053757\\
0.0245188696396802	0.0576064992374501\\
0.0152816328014605	0.0557879548491523\\
0.0157554874952177	0.0553465493744579\\
0.0227563186423099	0.0562304408279272\\
0.0215959504148086	0.055723411903095\\
0.0160625447678327	0.0561872389904025\\
0.0115813120002513	0.0513560674213102\\
0.0137807535891125	0.0543003426900411\\
0.0141776547329805	0.0546454749357483\\
0.0187221759906751	0.0529349450090704\\
0.0202653178748118	0.0543349386134499\\
0.0239280667172041	0.0569916079036058\\
0.0269536754353137	0.0550395450578078\\
0.0138977199325578	0.0542941552106333\\
0.0401209103976632	0.059045953463758\\
0.0299636611110738	0.056831014543074\\
0.0125471365817134	0.0530796151340966\\
0.0128363132534184	0.0531345775093959\\
0.0317825581763196	0.0578233748868294\\
0.0225051233773024	0.0553654165023215\\
0.0155438105249339	0.0553010703429485\\
0.0242927416148246	0.0572445374205535\\
0.0146864736540226	0.0552359994404611\\
0.0200831894225533	0.0545887860775738\\
0.0183502619378316	0.052279315988589\\
0.00579065600012592	0.0503950868071423\\
0.0148495241629404	0.0552981376634237\\
0.0136271350310939	0.0541611152707467\\
0.0154985389392698	0.0559432125340856\\
0.0129935852108937	0.0533594760344845\\
0.0192840583090065	0.0534594156453885\\
0.0137744172913755	0.0540941632709734\\
0.0229942703460298	0.0561637628517774\\
0.0143256641885091	0.0545783343317429\\
0.0138977199325581	0.0543476999871141\\
0.0148495241629411	0.0553758468075546\\
0.0160354222956399	0.0557258290604634\\
0.0158237453253562	0.0556401890558478\\
0.0216199442963064	0.0553946669899945\\
0.0149682272746087	0.0547722812371904\\
0.013774417291376	0.0540986366203075\\
0.015508368333681	0.0558229827524005\\
0.0155438105249339	0.0551871650199794\\
0.0195099183151462	0.0536914243786334\\
0.0115813120002508	0.0512793520041081\\
0.0197732052777324	0.0542096473837935\\
0.0152031391827182	0.0557093535830616\\
0.0127853179123433	0.0531657480388551\\
0.0122041916911932	0.0526151610051371\\
0.0147400370242246	0.0551875201055127\\
0.0141776547329805	0.0546438416440343\\
0.0227563186423098	0.0563485918938356\\
0.0119242568907721	0.0518004378629049\\
0.0219235256851404	0.0557694536215015\\
0.015200865634414	0.0547306813597095\\
0.0365522635813992	0.0571132385885336\\
0.0144128751513372	0.0550306861477231\\
0.0153111721651286	0.0550987393273749\\
0.0130652527127661	0.0535195958949812\\
0.0128270713821359	0.052608150979121\\
0.0153890518005539	0.0558471198849662\\
0.0122041916911937	0.0522137239534851\\
0.0122672017812898	0.0525351399671743\\
0.01350081878869	0.0540177921701846\\
0.036447512363034	0.0569748219359986\\
0.012836313253418	0.0532032427729624\\
0.0166130644697188	0.056636223781627\\
0.0166640183803585	0.056552460247033\\
0.0131792581439382	0.0537108506277828\\
0.0169416903163957	0.0568017482907909\\
0.0180845976849606	0.0573617831033283\\
0.0190257573795102	0.0534281897970004\\
0.0149825463184517	0.0549927049227502\\
0.0115813120002504	0.0512881462916177\\
0.0150520476181135	0.0554639994431735\\
0.0149777183819393	0.0555781960113632\\
0.0187070101166024	0.0577069615086011\\
0.0140543520917985	0.0545441169848671\\
0.0152008656344141	0.0548992273450031\\
0.0130652527127663	0.0536204961724147\\
0.0220232759443101	0.0554597183673934\\
0.0138977199325575	0.0542702970000047\\
0.0134591929443599	0.0539537092276742\\
0.0178729207146767	0.0573360572714041\\
0.0210722888015864	0.0555007797747457\\
0.0139827192979894	0.0540073404393107\\
0.0160354222956401	0.0556048312135512\\
0.012547136581713	0.0528279348660127\\
0.0207348893932374	0.0544676643740437\\
0.0124423730218232	0.0526598717928452\\
0.0124423730218242	0.052560681273266\\
0.0139056415735418	0.0546034246095262\\
0.0238734363449147	0.0572863479867112\\
0.0150080342987747	0.0555505941592548\\
0.0157103361733813	0.0554770985005686\\
0.0157089297480552	0.055801795386153\\
0.0146055989889317	0.0549954980815077\\
0.018474371756797	0.0576392472695931\\
0.0122041916911934	0.0525930878958151\\
0.014639601427932	0.0542987807893266\\
0.0162736036262702	0.0559469515889249\\
0.0115813120002508	0.0514575265045527\\
0.0122041916911933	0.0524468023719874\\
0.0152008656344141	0.0547714589416545\\
0.0235135900863828	0.0566647158787612\\
0.013004255340152	0.053379191336086\\
0.0152008656344145	0.054806139391498\\
0.0150874564824394	0.0547810749928156\\
0.0157089297480557	0.0557946392213402\\
0.0207348893932368	0.0545581607642644\\
0.0155911069655507	0.0555213999361006\\
0.011924256890771	0.0518913506458425\\
0.0140136535946212	0.0543831163325744\\
0.0160354222956402	0.0556831446813611\\
0.0125471365817141	0.0529948064760171\\
0.0172627030053029	0.0569190084323018\\
0.0166865703710612	0.0566046092423751\\
0.0119242568907706	0.0519794223649968\\
0.0133472002306714	0.0537999012655333\\
0.0146412568643895	0.0552056250342717\\
0.0125471365817132	0.0530077564001312\\
0.0152624811188742	0.0554082294125605\\
0.0228280720961841	0.0561258807692676\\
0.0156303562434218	0.0559922902845426\\
0.0133472002306711	0.0538637832751033\\
0.0115813120002514	0.0510365453631817\\
0.0160625447678327	0.0561837946682983\\
0.0154125426046982	0.0549726792674537\\
0.0119242568907699	0.0517616833895915\\
0.0115813120002514	0.0513265997113716\\
0.0115813120002508	0.0514250091231655\\
0.0155438105249339	0.0553305516628472\\
0.0131792581439377	0.0537522937770219\\
0.0157103361733813	0.0554770985005693\\
0.0235664178284467	0.0569442462392701\\
0.0124423730218234	0.0528537014900578\\
0.0150874564824393	0.0546711823064137\\
0.0136425999872234	0.054122132154091\\
0.0131792581439378	0.0536302002901758\\
0.0150874564824394	0.0548189244035986\\
0.0124423730218234	0.0526947150438618\\
0.013627135031094	0.0542024581188884\\
0.0124423730218237	0.0528013263876824\\
};
\addlegendentry{$\alpha=0.1, {}_r\pi^\alpha_\beta$}

\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(2in,0in)},
scale only axis,
xmin=0,
xmax=0.6,
xlabel style={font=\color{white!15!black}},
xlabel={$\pi$},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\pi^\alpha / {}_r \pi^\alpha / {}_r \pi^\alpha_\beta$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\theta\text{ = 0.5}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
0.508639865140582	0.0745911183015445\\
0.320526263001292	0.0727670882989291\\
0.0216212483956826	0.0589561546719157\\
0.42924148657884	0.0737377469801835\\
0.17930397665765	0.0697626923882268\\
0.35863570902012	0.073255966558234\\
0.0273470732907789	0.0591709109291811\\
0.262260369474959	0.0714245741651477\\
0.111591940632056	0.0667322323658277\\
0.0406848454008711	0.0605619349441568\\
0.136313113152305	0.067732579411584\\
0.0158100422493696	0.0555972930792044\\
0.0658391251097195	0.0635562568485609\\
0.0612560526205278	0.0641475660068039\\
0.0246725689147499	0.0591540092344202\\
0.062245678667488	0.0635475859136374\\
0.15218566083319	0.0686231256175406\\
0.114791773548749	0.0676957998193966\\
0.0214442223447039	0.0575384986779539\\
0.0114849334216128	0.0554669877140207\\
0.0647018749718853	0.0642419906277657\\
0.032943227994562	0.0605201461076506\\
0.0339305911972949	0.0605335785746065\\
0.0463006844463624	0.0634179544596505\\
0.076063073328659	0.0649409883369896\\
0.0723735296555569	0.0655452547251767\\
0.0173950602620822	0.0588788258413521\\
0.0368731183515763	0.0605764059378917\\
0.016372239000669	0.0574796737584094\\
0.0906498665141988	0.0661787016988466\\
0.0517176211316081	0.06336382393514\\
0.0311383265284847	0.0604839834515268\\
0.0188942485743203	0.0576172075285044\\
0.0258100439536301	0.0603429269253702\\
0.0189946397363423	0.0590330183888436\\
0.0217469954024114	0.0575246636392042\\
0.0537650493364593	0.0634323617654851\\
0.0429839820998559	0.0625826037592241\\
0.0691798701461148	0.0648896049688802\\
0.016136025031752	0.0575886777407886\\
0.0179669130726134	0.057551104890067\\
0.104648830589445	0.0671695869448551\\
0.0155141142052668	0.0574371389983987\\
0.0243219502254083	0.0590954793446527\\
0.0455672030136481	0.0616917699461674\\
0.0660457689309003	0.0642523666484841\\
0.0657340964827218	0.0649101446443494\\
0.00956701611258486	0.0553197465336492\\
0.0291145033351346	0.060355696507955\\
0.0121535583735866	0.0554262686614661\\
0.0316520187810551	0.0604203057749645\\
0.0173395816283121	0.0574183833169161\\
0.0342423805071314	0.0615409899734674\\
0.0422993476372234	0.0616876269492234\\
0.0144192352235495	0.0555706651245883\\
0.0131500220338315	0.0572582360916023\\
0.0741303941678803	0.066070324167318\\
0.0222538185504377	0.0602837722080779\\
0.0157646264976751	0.0589008133679206\\
0.0380450756619181	0.0624588736123614\\
0.0883532102917945	0.0666723652335729\\
0.017508972114239	0.0574585686506138\\
0.00772316999604238	0.0551618572815335\\
0.00673579784381706	0.0549631666091237\\
0.0134843975729476	0.057458881335181\\
0.0174817697702846	0.0575148769505705\\
0.0135664427122615	0.0574151678897125\\
0.0214442223447038	0.0575108805082318\\
0.0334620562517545	0.0614480125914552\\
0.0166716317580576	0.0573744044976289\\
0.0165121929027413	0.0588357236912207\\
0.0129952108874454	0.0573328813944031\\
0.0118900780049914	0.0554335573641307\\
0.0302163695653418	0.0614363481102318\\
0.0245210495381131	0.0601973648446268\\
0.00848080729562361	0.0552632914223589\\
0.0135528188181825	0.0573024611739953\\
0.0136992275090528	0.055528861635893\\
0.00822681801702226	0.0551476187533984\\
0.0226326397430962	0.0590486680410222\\
0.0102923001003352	0.0554013402916137\\
0.00922278643502065	0.0553131300287457\\
0.0311405413264748	0.0604362744381556\\
0.020944281098254	0.0602398958888426\\
0.0209824889982859	0.0590361182238565\\
0.0535943729011572	0.0641508663583433\\
0.0255006524828214	0.0603781137663702\\
0.0303927274876274	0.0613436639007283\\
0.0163145765510389	0.0588872951774209\\
0.0225973150190076	0.0590940086844697\\
0.0232478549675476	0.0602491303483884\\
0.00824468088710598	0.0552563116283934\\
0.0510855444002208	0.0633630326550013\\
0.0503080979983521	0.0633711570293021\\
0.0230077951865036	0.0590074283565504\\
0.0200436116304429	0.0575329973682484\\
0.0118321624927492	0.0571825161926523\\
0.00546110587645798	0.0547598194118153\\
0.0200579448428316	0.0589025481388081\\
0.0143900757672526	0.0573731748901831\\
0.00824468088710602	0.0552390447624645\\
0.017515271392602	0.0574985777261545\\
0.0122528843906229	0.0571428847289366\\
0.0187401923425731	0.0574914067083417\\
0.0118548468211636	0.0553313207531455\\
0.0123763577122273	0.0553929377481009\\
0.0141795789516612	0.0555570213561661\\
0.0189824725814802	0.0575695865942094\\
0.0112362385564721	0.0552178443157901\\
0.0124813578737551	0.0572677503729757\\
0.016383317629374	0.0574052681179163\\
0.0172488123557783	0.0574016177548789\\
0.0192262156257706	0.0590446647627354\\
0.0146385046988195	0.0555548333214022\\
0.0104574651154114	0.0571734679351512\\
0.0245878607263288	0.059129720257878\\
0.012868183552906	0.0555071746296716\\
0.015693611106772	0.0572043057148542\\
0.0142264688165044	0.0573373503067482\\
0.0198048922568557	0.0589636115975151\\
0.0194566436072443	0.0575221586997822\\
0.0226385372930551	0.0590315953095494\\
0.0115611260633731	0.0552743149502585\\
0.0143682714088885	0.05879704884393\\
0.00753381379032202	0.0551655491383542\\
0.0092649550623753	0.0551196427473868\\
0.0207464041979599	0.0589046146488454\\
0.0279905237653804	0.0603520062079332\\
0.00784483311746972	0.055154409991533\\
0.0116667440950041	0.0554142081608489\\
0.0110580115884857	0.0571832866123418\\
0.0105377116971466	0.055208419060612\\
0.0125001313518011	0.0554840131783214\\
0.0165831033700902	0.0574497925809031\\
0.0175542082082688	0.0589309155696082\\
0.00550498225709086	0.054792079769221\\
0.0158067515160105	0.0574139386415942\\
0.00992173464319763	0.0570366906532018\\
0.0101115633311911	0.0553910082457414\\
0.0111421003806878	0.0570710512702598\\
0.0325057666677516	0.0623605995017314\\
0.0137309334373293	0.0572254994219754\\
0.0108625992040476	0.0552708890468585\\
0.0335262948962746	0.060385712557611\\
0.0233417283558637	0.0590162269367036\\
0.0163960272608967	0.0588988222003604\\
0.0137496631441969	0.0586837739590661\\
0.0110580115884856	0.0572105692161596\\
0.0102904985307313	0.0552246350875439\\
0.00513621836955707	0.0546371117841235\\
0.0128411923564231	0.0571791467143192\\
0.00664510141284602	0.0549588803253731\\
0.00867428434747401	0.056908568925851\\
0.0184019383144574	0.0589247031518648\\
0.0129346599501771	0.0554973621861254\\
0.0212019018766386	0.0575305508240377\\
0.0203463846881504	0.0575177084637949\\
0.0179905090460153	0.0575179267606372\\
0.00953490896404659	0.0553528155116528\\
0.0112362385564721	0.0552203865593494\\
0.0147678125726392	0.0573306186650388\\
0.0128186630106706	0.0572968607858768\\
0.0110099645141818	0.0553983475709636\\
0.00476745448202333	0.0545152083203474\\
0.00742944923825178	0.0550952024387272\\
0.00803950258506152	0.0551514256838222\\
0.00867428434747392	0.056889092371286\\
0.0108114757241039	0.0570853775013029\\
0.0174386205585785	0.0574320555387347\\
0.0141650470234146	0.0587607125048115\\
0.00771461507816056	0.0550845114714618\\
0.0297866167721632	0.0603904023101574\\
0.0193687193643106	0.0589322546451884\\
0.00582986976399176	0.0548842502239337\\
0.0062763375253123	0.0548712577164922\\
0.0236575702003054	0.0590287291061832\\
0.0156936111067719	0.0571791963522056\\
0.0107773128093139	0.0552226495155525\\
0.0179959720635589	0.0574565782886959\\
0.00866006476632383	0.0552601811734294\\
0.0105222811162719	0.0571497153182384\\
0.00822264266746247	0.0567748736593279\\
0.00238372724101164	0.0511708298296895\\
0.00897137965674153	0.0552635209873607\\
0.00720611532826459	0.0550724971289956\\
0.00989466630680357	0.0553757982746246\\
0.00639369463456687	0.0549174391771239\\
0.00943192164705526	0.0569632514869158\\
0.00751994561056864	0.0550425236054707\\
0.0162293415789857	0.0573175821981918\\
0.00842689695682971	0.0551233913140629\\
0.00771461507816064	0.0550981879063139\\
0.00897137965674142	0.0552840240773044\\
0.0115611260633731	0.0552954200552978\\
0.0111022003162149	0.0552866705531054\\
0.0132928340364346	0.0572281988513318\\
0.00992173464319757	0.0551302578916748\\
0.0075199456105688	0.0550425220467885\\
0.0100473675551934	0.0553469361526178\\
0.0107773128093139	0.0551932454555904\\
0.00976273027392995	0.0569982520352722\\
0.00476745448202333	0.0544922876029234\\
0.00996765211926898	0.0570919324977976\\
0.0094589128435382	0.0553401429756161\\
0.00612359052178235	0.0548856944165963\\
0.00546110587645799	0.0547906522285425\\
0.00879064288759734	0.055243801183559\\
0.00803950258506158	0.0551512622921403\\
0.0147678125726393	0.0573540609973655\\
0.0051362183695571	0.054600647420838\\
0.0136907383442907	0.0572868713552883\\
0.0104085489217801	0.0551039620343756\\
0.0222681209985954	0.0602261871084999\\
0.00824468088710608	0.0552295233811447\\
0.0102904985307313	0.0551872039507279\\
0.00644847802868322	0.0549530440090962\\
0.00615475727089272	0.0547638504286967\\
0.00971392953765944	0.055359385250087\\
0.00546110587645804	0.0546852558085232\\
0.00550498225709098	0.0547652362438013\\
0.00710456173135083	0.0550449966457144\\
0.022556229901901	0.0602110549901964\\
0.00627633752531221	0.0548896955526824\\
0.0118433517709788	0.0554689183774939\\
0.0121372911714066	0.0554486581634775\\
0.00664510141284608	0.0549929726889346\\
0.0125001313518011	0.0554887215539656\\
0.0146385046988195	0.0555548333214022\\
0.00907218865533019	0.0569742082318168\\
0.00963371894990904	0.0551815434192929\\
0.00476745448202328	0.0544950436519856\\
0.00931560933430569	0.0552906703720147\\
0.00909086064243339	0.0553237850132221\\
0.0158100422493697	0.0555972930792044\\
0.0078448331174697	0.0551347679636643\\
0.0104085489217801	0.0551473392040882\\
0.00644847802868329	0.0549781847746107\\
0.0145353208605762	0.0572230837090439\\
0.00771461507816063	0.0550777591429974\\
0.00696998891974703	0.0550321989236494\\
0.0141795789516612	0.0555570213561661\\
0.0119186362050583	0.057277438268903\\
0.00805813306929598	0.055002945145397\\
0.0115611260633731	0.0552718428009001\\
0.00582986976399189	0.054818270938872\\
0.0118312908584452	0.0570853164922745\\
0.00575482663424862	0.0547830771274089\\
0.00575482663424858	0.0547541966483817\\
0.00753381379032204	0.0551621678249515\\
0.0169190481015878	0.0574895132841673\\
0.00911952508482864	0.055314038138397\\
0.0108625992040476	0.0552528505877091\\
0.0105224313273851	0.0553290109788471\\
0.00875178446373066	0.0552078628968463\\
0.0153232279707871	0.0555916980317379\\
0.00546110587645808	0.0547849959748424\\
0.00926495506237529	0.0550297239637898\\
0.0118548468211637	0.0553397609082514\\
0.00476745448202325	0.054539976400801\\
0.005461105876458	0.0547477181117703\\
0.0104085489217801	0.0551139338478332\\
0.0166860906870816	0.0573825790626713\\
0.00651246393382983	0.0549209503293499\\
0.0104085489217802	0.0551232242179189\\
0.0101689478096129	0.0551246401739197\\
0.010522431327385	0.0553283943108122\\
0.0118312908584453	0.0571053627550205\\
0.0106153860376323	0.0552719881180949\\
0.00513621836955707	0.0546251714286685\\
0.00790193051012135	0.0550977468934525\\
0.0115611260633731	0.055283861564463\\
0.00582986976399178	0.0548614370970683\\
0.0132512019099501	0.0554993083495448\\
0.0121024975582694	0.055458897344838\\
0.00513621836955722	0.054648922813878\\
0.00688122782136372	0.0550023926774787\\
0.00870127554395699	0.0552577066632091\\
0.00582986976399179	0.0548652448312375\\
0.00995860645681	0.0552655259586542\\
0.0156876399061513	0.0573133521085818\\
0.0100976306327433	0.0553780987174584\\
0.00688122782136367	0.0550188102348461\\
0.00476745448202329	0.0544260861913973\\
0.0110099645141818	0.0553975597944415\\
0.0108674746689384	0.0551522969744194\\
0.00513621836955712	0.0545905218584992\\
0.00476745448202334	0.0545070360482967\\
0.0047674544820234	0.0545321730705268\\
0.0107773128093139	0.055230796476965\\
0.00664510141284609	0.05500385541419\\
0.0108625992040476	0.0552528505877098\\
0.0166725122372061	0.0574358574343906\\
0.0057548266342486	0.0548326444035404\\
0.0101689478096128	0.0550958829614638\\
0.00731698128462898	0.0550605546811458\\
0.00664510141284609	0.0549719334258374\\
0.0101689478096129	0.055134032170091\\
0.00575482663424853	0.05479118207935\\
0.00720611532826465	0.0550821661929759\\
0.00575482663424855	0.0548187119179664\\
};
\addlegendentry{$\alpha=0.1, \pi^\alpha$}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
0.508639865140582	0.505823488896122\\
0.320526263001292	0.31909147228725\\
0.0216212483956826	0.0224197062117389\\
0.42924148657884	0.427015911152308\\
0.17930397665765	0.178929225844936\\
0.35863570902012	0.356916898990319\\
0.0273470732907789	0.0281325847806658\\
0.262260369474959	0.261278752133833\\
0.111591940632056	0.111743632865154\\
0.0406848454008711	0.0413844586224105\\
0.136313113152305	0.136279573107011\\
0.0158100422493696	0.016692481875741\\
0.0658391251097195	0.0663576949045218\\
0.0612560526205278	0.0617638076643033\\
0.0246725689147499	0.0254741680659254\\
0.062245678667488	0.0627876820638739\\
0.15218566083319	0.152031071099848\\
0.114791773548749	0.114900172703009\\
0.0214442223447039	0.0222731324469518\\
0.0114849334216128	0.0123845426737113\\
0.0647018749718853	0.0652061734564454\\
0.032943227994562	0.0336890987358967\\
0.0339305911972949	0.0346717220564037\\
0.0463006844463624	0.0469286107956305\\
0.076063073328659	0.0764816952832008\\
0.0723735296555569	0.0728034314654415\\
0.0173950602620822	0.0182120043087164\\
0.0368731183515763	0.0376001911339124\\
0.016372239000669	0.0172278129195678\\
0.0906498665141988	0.0909551598360252\\
0.0517176211316081	0.0522967998389972\\
0.0311383265284847	0.0318914949466381\\
0.0188942485743203	0.019747107561594\\
0.0258100439536301	0.0265801457062738\\
0.0189946397363423	0.0198196332648758\\
0.0217469954024114	0.0225726587232735\\
0.0537650493364593	0.0543440474831809\\
0.0429839820998559	0.0436454904001847\\
0.0691798701461148	0.06963495023223\\
0.016136025031752	0.0170045513100236\\
0.0179669130726134	0.0188193787495013\\
0.104648830589445	0.104821941503954\\
0.0155141142052668	0.0163714303111566\\
0.0243219502254083	0.0251192988393687\\
0.0455672030136481	0.0462295214962743\\
0.0660457689309003	0.0665417482812303\\
0.0657340964827218	0.066217954622713\\
0.00956701611258486	0.0104665137787361\\
0.0291145033351346	0.0298640171972012\\
0.0121535583735866	0.0130452110412613\\
0.0316520187810551	0.0323925526148946\\
0.0173395816283121	0.0181843514035177\\
0.0342423805071314	0.0349591973806105\\
0.0422993476372234	0.0429837076141096\\
0.0144192352235495	0.0153087128756816\\
0.0131500220338315	0.0140058380599662\\
0.0741303941678803	0.0745236104815674\\
0.0222538185504377	0.0230397142209114\\
0.0157646264976751	0.0165951315200266\\
0.0380450756619181	0.0387188256536452\\
0.0883532102917945	0.088653786968251\\
0.017508972114239	0.0183556472538371\\
0.00772316999604238	0.00862120221279831\\
0.00673579784381706	0.00762431030389338\\
0.0134843975729476	0.0143567676276206\\
0.0174817697702846	0.0183341218938998\\
0.0135664427122615	0.0144342249268433\\
0.0214442223447038	0.0222707545985995\\
0.0334620562517545	0.0341694465250208\\
0.0166716317580576	0.0175153431358794\\
0.0165121929027413	0.0173308157076423\\
0.0129952108874454	0.0138584681913524\\
0.0118900780049914	0.0127841444303667\\
0.0302163695653418	0.030944444465068\\
0.0245210495381131	0.0252794831502649\\
0.00848080729562361	0.00938227424643646\\
0.0135528188181825	0.0144096051573272\\
0.0136992275090528	0.0145894635087366\\
0.00822681801702226	0.00912094200174079\\
0.0226326397430962	0.0234345050371736\\
0.0102923001003352	0.0111939960878612\\
0.00922278643502065	0.0101237649883064\\
0.0311405413264748	0.0318867437102085\\
0.020944281098254	0.0217328316481135\\
0.0209824889982859	0.0217951322098516\\
0.0535943729011572	0.0541572059786206\\
0.0255006524828214	0.0262775848288621\\
0.0303927274876274	0.0311063417910163\\
0.0163145765510389	0.0171402519507247\\
0.0225973150190076	0.0234057928937371\\
0.0232478549675476	0.024022501820573\\
0.00824468088710598	0.00914691878515801\\
0.0510855444002208	0.0516695045540936\\
0.0503080979983521	0.0508989566900427\\
0.0230077951865036	0.0238028964226027\\
0.0200436116304429	0.0208813834897815\\
0.0118321624927492	0.0126885219415954\\
0.00546110587645798	0.00634146230397912\\
0.0200579448428316	0.0208604227525443\\
0.0143900757672526	0.0152487889963977\\
0.00824468088710602	0.00914563603512741\\
0.017515271392602	0.0183654748689371\\
0.0122528843906229	0.0131028646175815\\
0.0187401923425731	0.0195819616687429\\
0.0118548468211636	0.0127405049494039\\
0.0123763577122273	0.013263414863574\\
0.0141795789516612	0.0150693681971648\\
0.0189824725814802	0.019830583119614\\
0.0112362385564721	0.0121167313684543\\
0.0124813578737551	0.0133421129990394\\
0.016383317629374	0.0172319798151209\\
0.0172488123557783	0.0180920854383355\\
0.0192262156257706	0.0200512722498963\\
0.0146385046988195	0.0155248583829555\\
0.0104574651154114	0.0113210789426201\\
0.0245878607263288	0.0253874412493683\\
0.012868183552906	0.0137622342825079\\
0.015693611106772	0.016526806497801\\
0.0142264688165044	0.0150826800293918\\
0.0198048922568557	0.0206171153303181\\
0.0194566436072443	0.0202971483385686\\
0.0226385372930551	0.0234394113741635\\
0.0115611260633731	0.0124441635938081\\
0.0143682714088885	0.0151958446468202\\
0.00753381379032202	0.0084331253192586\\
0.0092649550623753	0.010150217038168\\
0.0207464041979599	0.0215444723156231\\
0.0279905237653804	0.0287463291041631\\
0.00784483311746972	0.00874150838697462\\
0.0116667440950041	0.0125606182052029\\
0.0110580115884857	0.0119192445746176\\
0.0105377116971466	0.0114219534082551\\
0.0125001313518011	0.0133945736191654\\
0.0165831033700902	0.0174344121637538\\
0.0175542082082688	0.0183766226574531\\
0.00550498225709086	0.00638743002485971\\
0.0158067515160105	0.0166601788894593\\
0.00992173464319763	0.0107761615404392\\
0.0101115633311911	0.0110135627705842\\
0.0111421003806878	0.0119924102112925\\
0.0325057666677516	0.0332009410685504\\
0.0137309334373293	0.0145788446925425\\
0.0108625992040476	0.0117498052035335\\
0.0335262948962746	0.0342494374228187\\
0.0233417283558637	0.024135392478154\\
0.0163960272608967	0.017222537027701\\
0.0137496631441969	0.0145687232577605\\
0.0110580115884856	0.0119215571422071\\
0.0102904985307313	0.0111774440803692\\
0.00513621836955707	0.00600958737330403\\
0.0128411923564231	0.0136907133297247\\
0.00664510141284602	0.00753397508814317\\
0.00867428434747401	0.00952387355217133\\
0.0184019383144574	0.0192188896510345\\
0.0129346599501771	0.0138274869169582\\
0.0212019018766386	0.0220318364690355\\
0.0203463846881504	0.0211808551205991\\
0.0179905090460153	0.0188401879194445\\
0.00953490896404659	0.0104372783329484\\
0.0112362385564721	0.0121169411042777\\
0.0147678125726392	0.0156206546998367\\
0.0128186630106706	0.0136795587961921\\
0.0110099645141818	0.0119067724473881\\
0.00476745448202333	0.00563387576759949\\
0.00742944923825178	0.0083241143451926\\
0.00803950258506152	0.00893494045537224\\
0.00867428434747392	0.00952234102610863\\
0.0108114757241039	0.0116653069334307\\
0.0174386205585785	0.0182827104675403\\
0.0141650470234146	0.0149898749273265\\
0.00771461507816056	0.00860678095564112\\
0.0297866167721632	0.0305358830871284\\
0.0193687193643106	0.020180211825575\\
0.00582986976399176	0.00671728085635624\\
0.0062763375253123	0.00716073430817986\\
0.0236575702003054	0.0244510007845501\\
0.0156936111067719	0.0165246472452135\\
0.0107773128093139	0.0116610927631746\\
0.0179959720635589	0.0188396314859274\\
0.00866006476632383	0.00956035913813893\\
0.0105222811162719	0.0113832995829497\\
0.00822264266746247	0.0090630739598561\\
0.00238372724101164	0.00326509534992696\\
0.00897137965674153	0.00987010353565073\\
0.00720611532826459	0.00810028549163166\\
0.00989466630680357	0.010796660397319\\
0.00639369463456687	0.00728090523416778\\
0.00943192164705526	0.0102824979090225\\
0.00751994561056864	0.00841022696891132\\
0.0162293415789857	0.0170696734258493\\
0.00842689695682971	0.00931790279082699\\
0.00771461507816064	0.008607751803228\\
0.00897137965674142	0.00987151251968242\\
0.0115611260633731	0.0124456075602863\\
0.0111022003162149	0.0119890310401452\\
0.0132928340364346	0.01414423991339\\
0.00992173464319757	0.0108036682517812\\
0.0075199456105688	0.00841030807748411\\
0.0100473675551934	0.0109460397146856\\
0.0107773128093139	0.0116590274878069\\
0.00976273027392995	0.0106145114555264\\
0.00476745448202333	0.00563248480133626\\
0.00996765211926898	0.0108266516991639\\
0.0094589128435382	0.0103606152862693\\
0.00612359052178235	0.00700980099990558\\
0.00546110587645799	0.00634367708963761\\
0.00879064288759734	0.00968896521323507\\
0.00803950258506158	0.00893491084132918\\
0.0147678125726393	0.0156227969569298\\
0.0051362183695571	0.00600711538676362\\
0.0136907383442907	0.014545246762816\\
0.0104085489217801	0.0112855682377116\\
0.0222681209985954	0.0230465301962603\\
0.00824468088710608	0.00914499598765035\\
0.0102904985307313	0.0111747699421061\\
0.00644847802868322	0.0073380063384664\\
0.00615475727089272	0.00703052204291179\\
0.00971392953765944	0.0106157854334152\\
0.00546110587645804	0.00633639843019652\\
0.00550498225709098	0.00638561915702922\\
0.00710456173135083	0.00799720173491286\\
0.022556229901901	0.0233302928665909\\
0.00627633752531221	0.00716197931301157\\
0.0118433517709788	0.012740786011293\\
0.0121372911714066	0.0130309257671798\\
0.00664510141284608	0.00753636552189112\\
0.0125001313518011	0.0133949162623578\\
0.0146385046988195	0.0155248583829555\\
0.00907218865533019	0.00992549570064227\\
0.00963371894990904	0.0105217183363962\\
0.00476745448202328	0.00563264425503773\\
0.00931560933430569	0.0102143008560695\\
0.00909086064243339	0.00999345795875291\\
0.0158100422493697	0.0166924818757409\\
0.0078448331174697	0.00874017485167942\\
0.0104085489217801	0.0112886242307299\\
0.00644847802868329	0.00733983581273629\\
0.0145353208605762	0.0153777799684993\\
0.00771461507816063	0.00860634837028478\\
0.00696998891974703	0.00786255845777411\\
0.0141795789516612	0.0150693681971648\\
0.0119186362050583	0.0127834278047497\\
0.00805813306929598	0.00894236729744764\\
0.0115611260633731	0.0124434136867582\\
0.00582986976399189	0.00671271751335681\\
0.0118312908584452	0.0126788597191481\\
0.00575482663424862	0.00663544618770662\\
0.00575482663424858	0.00663364771392628\\
0.00753381379032204	0.00843288885537669\\
0.0169190481015878	0.0177724223992352\\
0.00911952508482864	0.0100213341147959\\
0.0108625992040476	0.0117485175228377\\
0.0105224313273851	0.0114167279877332\\
0.00875178446373066	0.00964725614207151\\
0.0153232279707871	0.0162085998599436\\
0.00546110587645808	0.00634327687086134\\
0.00926495506237529	0.0101439539322686\\
0.0118548468211637	0.0127405752693879\\
0.00476745448202325	0.0056357153738619\\
0.005461105876458	0.00634062449359643\\
0.0104085489217801	0.0112863075967982\\
0.0166860906870816	0.0175308257559977\\
0.00651246393382983	0.00739913597529418\\
0.0104085489217802	0.0112869364056802\\
0.0101689478096129	0.0110489255108479\\
0.010522431327385	0.0114165982356677\\
0.0118312908584453	0.0126805005552453\\
0.0106153860376323	0.0115042229596974\\
0.00513621836955707	0.00600876377268898\\
0.00790193051012135	0.00879404053866761\\
0.0115611260633731	0.0124448336280903\\
0.00582986976399178	0.00671574314742454\\
0.0132512019099501	0.0141417925266527\\
0.0121024975582694	0.0129972739371765\\
0.00513621836955722	0.00601036064584133\\
0.00688122782136372	0.00777194659367381\\
0.00870127554395699	0.00960083448869825\\
0.00582986976399179	0.00671597794908788\\
0.00995860645681	0.0108510419653845\\
0.0156876399061513	0.0165316748647329\\
0.0100976306327433	0.0109986903166584\\
0.00688122782136367	0.00777310487089356\\
0.00476745448202329	0.00562808235058558\\
0.0110099645141818	0.0119067099966316\\
0.0108674746689384	0.0117449797625517\\
0.00513621836955712	0.00600641270968916\\
0.00476745448202334	0.00563334147355694\\
0.0047674544820234	0.00563512578467452\\
0.0107773128093139	0.0116616273039862\\
0.00664510141284609	0.00753711694871697\\
0.0108625992040476	0.0117485175228377\\
0.0166725122372061	0.0175222786096377\\
0.0057548266342486	0.00663896061257036\\
0.0101689478096128	0.0110469329906356\\
0.00731698128462898	0.00820959402128794\\
0.00664510141284609	0.00753490320958371\\
0.0101689478096129	0.0110496117777733\\
0.00575482663424853	0.00663607794841948\\
0.00720611532826465	0.00810103509984724\\
0.00575482663424855	0.0066380109729398\\
};
\addlegendentry{$\alpha=0.1, {}_r\pi^\alpha$}

\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor3] table[row sep=crcr]{%
x	y\\
0.508639865140582	0.203611443345987\\
0.320526263001292	0.145230168767227\\
0.0216212483956826	0.0543541889039586\\
0.42924148657884	0.179351597557605\\
0.17930397665765	0.102538647603233\\
0.35863570902012	0.156852047754786\\
0.0273470732907789	0.0575798838644772\\
0.262260369474959	0.128403720211348\\
0.111591940632056	0.0829743496404952\\
0.0406848454008711	0.0623195195359091\\
0.136313113152305	0.0904639536948244\\
0.0158100422493696	0.054606333250368\\
0.0658391251097195	0.0703103441429508\\
0.0612560526205278	0.0666744030710744\\
0.0246725689147499	0.0565729091116353\\
0.062245678667488	0.0690478804556777\\
0.15218566083319	0.0951672888668605\\
0.114791773548749	0.0829823345874704\\
0.0214442223447039	0.0557501962464518\\
0.0114849334216128	0.0525375749675051\\
0.0647018749718853	0.0688313773272585\\
0.032943227994562	0.059389311960003\\
0.0339305911972949	0.0598207539884173\\
0.0463006844463624	0.0625472660737445\\
0.076063073328659	0.072246093774293\\
0.0723735296555569	0.0703137673787939\\
0.0173950602620822	0.052417820081336\\
0.0368731183515763	0.0611098995058558\\
0.016372239000669	0.0536491703743534\\
0.0906498665141988	0.0764646835452971\\
0.0517176211316081	0.0637822972438051\\
0.0311383265284847	0.0585326057180993\\
0.0188942485743203	0.0552186565537132\\
0.0258100439536301	0.0557740471474805\\
0.0189946397363423	0.053899602585322\\
0.0217469954024114	0.0557932414876456\\
0.0537650493364593	0.0651571560853015\\
0.0429839820998559	0.0619769515735209\\
0.0691798701461148	0.0694083527209098\\
0.016136025031752	0.0541341739777121\\
0.0179669130726134	0.0545722998345424\\
0.104648830589445	0.0793475807209453\\
0.0155141142052668	0.0531558798675862\\
0.0243219502254083	0.0561243719010999\\
0.0455672030136481	0.0637632606432129\\
0.0660457689309003	0.06932565154727\\
0.0657340964827218	0.0685117020807552\\
0.00956701611258486	0.0512357112412505\\
0.0291145033351346	0.0569828215691718\\
0.0121535583735866	0.0525934831996996\\
0.0316520187810551	0.0582509643489072\\
0.0173395816283121	0.0537652527511015\\
0.0342423805071314	0.0588213452982823\\
0.0422993476372234	0.0626515748171197\\
0.0144192352235495	0.0540165879545478\\
0.0131500220338315	0.0514833414435084\\
0.0741303941678803	0.0696753276039849\\
0.0222538185504377	0.0541565018546067\\
0.0157646264976751	0.0519907698738575\\
0.0380450756619181	0.0592480597511989\\
0.0883532102917945	0.07467763117227\\
0.017508972114239	0.0539745758523503\\
0.00772316999604238	0.0499165279145263\\
0.00673579784381706	0.0487753551288353\\
0.0134843975729476	0.0525332641561818\\
0.0174817697702846	0.0542387423796443\\
0.0135664427122615	0.0523603739873352\\
0.0214442223447038	0.0556318469853267\\
0.0334620562517545	0.0578247516084867\\
0.0166716317580576	0.05326111094646\\
0.0165121929027413	0.0519046492620643\\
0.0129952108874454	0.0517490695542007\\
0.0118900780049914	0.0525355347721309\\
0.0302163695653418	0.0566605160303819\\
0.0245210495381131	0.0543220810590269\\
0.00848080729562361	0.0505995629891816\\
0.0135528188181825	0.0518038836158315\\
0.0136992275090528	0.0535676827945515\\
0.00822681801702226	0.0500624220133477\\
0.0226326397430962	0.0552073783888023\\
0.0102923001003352	0.0518353406793648\\
0.00922278643502065	0.0510767543545271\\
0.0311405413264748	0.0581873921731772\\
0.020944281098254	0.05340353011824\\
0.0209824889982859	0.0546284843856028\\
0.0535943729011572	0.0642372358265007\\
0.0255006524828214	0.0559049005303354\\
0.0303927274876274	0.0560599887179624\\
0.0163145765510389	0.0521221002013714\\
0.0225973150190076	0.0555126211628517\\
0.0232478549675476	0.0542684943051983\\
0.00824468088710598	0.0504783376884962\\
0.0510855444002208	0.0635930601350767\\
0.0503080979983521	0.0634109394269543\\
0.0230077951865036	0.0551242860913878\\
0.0200436116304429	0.0552445946741017\\
0.0118321624927492	0.0506196543250004\\
0.00546110587645798	0.0475078591363769\\
0.0200579448428316	0.0534976469015662\\
0.0143900757672526	0.0524656854044182\\
0.00824468088710602	0.0504144931972396\\
0.017515271392602	0.0541544443822224\\
0.0122528843906229	0.0505865140462014\\
0.0187401923425731	0.0545625808655832\\
0.0118548468211636	0.0520932280019321\\
0.0123763577122273	0.0525153459731515\\
0.0141795789516612	0.0538701140721769\\
0.0189824725814802	0.0550419488826175\\
0.0112362385564721	0.051418028094304\\
0.0124813578737551	0.0512772217116588\\
0.016383317629374	0.0533126505042765\\
0.0172488123557783	0.0536294095389583\\
0.0192262156257706	0.0540592638413625\\
0.0146385046988195	0.0540093061928221\\
0.0104574651154114	0.0500515656633506\\
0.0245878607263288	0.0564151850013721\\
0.012868183552906	0.0531958498091276\\
0.015693611106772	0.0520766748463185\\
0.0142264688165044	0.0522305750593186\\
0.0198048922568557	0.0538116421926507\\
0.0194566436072443	0.0549838855145076\\
0.0226385372930551	0.0551620302787725\\
0.0115611260633731	0.0517642724490519\\
0.0143682714088885	0.0509010615024437\\
0.00753381379032202	0.0498522164650787\\
0.0092649550623753	0.050323017062569\\
0.0207464041979599	0.0537434905473013\\
0.0279905237653804	0.0565362665823429\\
0.00784483311746972	0.0499312219552367\\
0.0116667440950041	0.0523750127628949\\
0.0110580115884857	0.0503389735569677\\
0.0105377116971466	0.0511324861943508\\
0.0125001313518011	0.0529665727722269\\
0.0165831033700902	0.0535794104523169\\
0.0175542082082688	0.0527976578747922\\
0.00550498225709086	0.0476416042454084\\
0.0158067515160105	0.0531601234963011\\
0.00992173464319763	0.0492322203523402\\
0.0101115633311911	0.051728284954159\\
0.0111421003806878	0.0498521460452586\\
0.0325057666677516	0.0565703974291026\\
0.0137309334373293	0.0514825434032164\\
0.0108625992040476	0.0514996132056884\\
0.0335262948962746	0.0586521846390438\\
0.0233417283558637	0.055278462291435\\
0.0163960272608967	0.0522186800617248\\
0.0137496631441969	0.0500592359074241\\
0.0110580115884856	0.0504540736916154\\
0.0102904985307313	0.0510999704607479\\
0.00513621836955707	0.0469404943339455\\
0.0128411923564231	0.0509612904342627\\
0.00664510141284602	0.0487320321535375\\
0.00867428434747401	0.0481482958717951\\
0.0184019383144574	0.0530987263335453\\
0.0129346599501771	0.0531798722410352\\
0.0212019018766386	0.0556374036448014\\
0.0203463846881504	0.0552849201224112\\
0.0179905090460153	0.0544495446236234\\
0.00953490896404659	0.0513569393665967\\
0.0112362385564721	0.0514284669768805\\
0.0147678125726392	0.0524287816649646\\
0.0128186630106706	0.0515122053079064\\
0.0110099645141818	0.0520771199989024\\
0.00476745448202333	0.0463454499340491\\
0.00742944923825178	0.0495504172820542\\
0.00803950258506152	0.0500012106850195\\
0.00867428434747392	0.0480720196336517\\
0.0108114757241039	0.049803943201627\\
0.0174386205585785	0.0537983546127137\\
0.0141650470234146	0.0506270636392416\\
0.00771461507816056	0.0496187687379785\\
0.0297866167721632	0.057424778590211\\
0.0193687193643106	0.0534804715769092\\
0.00582986976399176	0.0481082264407707\\
0.0062763375253123	0.0482599646459878\\
0.0236575702003054	0.055480314526135\\
0.0156936111067719	0.0519692054410152\\
0.0107773128093139	0.0512714489017106\\
0.0179959720635589	0.0541536394787577\\
0.00866006476632383	0.0506623610371228\\
0.0105222811162719	0.049966199262016\\
0.00822264266746247	0.0473872299746622\\
0.00238372724101164	0.0454782285680488\\
0.00897137965674153	0.0507946111770575\\
0.00720611532826459	0.0493748329804036\\
0.00989466630680357	0.0515814192084675\\
0.00639369463456687	0.048479333775026\\
0.00943192164705526	0.0487095062140416\\
0.00751994561056864	0.0493933972111549\\
0.0162293415789857	0.0527939648272327\\
0.00842689695682971	0.0500424590076152\\
0.00771461507816064	0.0496670893528976\\
0.00897137965674142	0.0508647385335623\\
0.0115611260633731	0.051836140937054\\
0.0111022003162149	0.0516428802432053\\
0.0132928340364346	0.0513603672251208\\
0.00992173464319757	0.0506012727396516\\
0.0075199456105688	0.0493974341126937\\
0.0100473675551934	0.0515192914109191\\
0.0107773128093139	0.0511686568907964\\
0.00976273027392995	0.0489930687220689\\
0.00476745448202333	0.0462762193502908\\
0.00996765211926898	0.0494908453500427\\
0.0094589128435382	0.0512723800335843\\
0.00612359052178235	0.0482469942460318\\
0.00546110587645799	0.047618092510169\\
0.00879064288759734	0.0506524662346753\\
0.00803950258506158	0.0499997367474079\\
0.0147678125726393	0.0525354051777191\\
0.0051362183695571	0.0468174596667908\\
0.0136907383442907	0.0517837269759587\\
0.0104085489217801	0.0506857157803647\\
0.0222681209985954	0.0537935552478388\\
0.00824468088710608	0.0503826370252826\\
0.0102904985307313	0.0509668743836654\\
0.00644847802868322	0.0486317176638918\\
0.00615475727089272	0.0477481604226193\\
0.00971392953765944	0.0514523820343977\\
0.00546110587645804	0.0472558221551128\\
0.00550498225709098	0.0475514744986842\\
0.00710456173135083	0.0492300349887083\\
0.022556229901901	0.0537719676276666\\
0.00627633752531221	0.0483219304991892\\
0.0118433517709788	0.0526715742225377\\
0.0121372911714066	0.0526811319718248\\
0.00664510141284608	0.0488510078096441\\
0.0125001313518011	0.0529836266640821\\
0.0146385046988195	0.0540093061928222\\
0.00907218865533019	0.0486022800260973\\
0.00963371894990904	0.0507085078218998\\
0.00476745448202328	0.0462841556123907\\
0.00931560933430569	0.0510256636849293\\
0.00909086064243339	0.0510681548142474\\
0.0158100422493697	0.054606333250368\\
0.0078448331174697	0.0498648498013052\\
0.0104085489217801	0.0508378173705999\\
0.00644847802868329	0.0487227734824334\\
0.0145353208605762	0.0517548625385236\\
0.00771461507816063	0.0495972382828303\\
0.00696998891974703	0.0491355707737092\\
0.0141795789516612	0.053870114072177\\
0.0119186362050583	0.0510977828793207\\
0.00805813306929598	0.049456179995781\\
0.0115611260633731	0.0517269483929639\\
0.00582986976399189	0.0478811016656555\\
0.0118312908584452	0.050181543762008\\
0.00575482663424862	0.0477194795978574\\
0.00575482663424858	0.0476299667225553\\
0.00753381379032204	0.0498404472848945\\
0.0169190481015878	0.0539092770656683\\
0.00911952508482864	0.0510482947010703\\
0.0108625992040476	0.051435523307451\\
0.0105224313273851	0.0516226089503133\\
0.00875178446373066	0.050484320826564\\
0.0153232279707871	0.0544232414585491\\
0.00546110587645808	0.0475981729907366\\
0.00926495506237529	0.0500112924082863\\
0.0118548468211637	0.0520967279383921\\
0.00476745448202325	0.0464370100378279\\
0.005461105876458	0.0474661599928368\\
0.0104085489217801	0.0507225148476873\\
0.0166860906870816	0.0533218343778496\\
0.00651246393382983	0.0485328044134144\\
0.0104085489217802	0.0507538116570542\\
0.0101689478096129	0.0506710141872275\\
0.010522431327385	0.0516161509854669\\
0.0118312908584453	0.0502632107613088\\
0.0106153860376323	0.0514136967538121\\
0.00513621836955707	0.0468995024329441\\
0.00790193051012135	0.0497425945340428\\
0.0115611260633731	0.0517976211115692\\
0.00582986976399178	0.048031692243073\\
0.0132512019099501	0.0532825145676309\\
0.0121024975582694	0.0527144435037901\\
0.00513621836955722	0.0469789813271745\\
0.00688122782136372	0.0489834621007953\\
0.00870127554395699	0.0506536118136012\\
0.00582986976399179	0.0480433786920131\\
0.00995860645681	0.0511488903172952\\
0.0156876399061513	0.0526121413096401\\
0.0100976306327433	0.0516720948071079\\
0.00688122782136367	0.0490411113840225\\
0.00476745448202329	0.0460571024360537\\
0.0110099645141818	0.052074011726294\\
0.0108674746689384	0.0510200791274168\\
0.00513621836955712	0.0467824863210334\\
0.00476745448202334	0.0463188572772472\\
0.0047674544820234	0.0464076652544997\\
0.0107773128093139	0.0512980538406002\\
0.00664510141284609	0.0488884075073743\\
0.0108625992040476	0.0514355233074516\\
0.0166725122372061	0.0535630726848669\\
0.0057548266342486	0.0478943980637556\\
0.0101689478096128	0.0505718433150893\\
0.00731698128462898	0.0493722510971151\\
0.00664510141284609	0.0487782262207996\\
0.0101689478096129	0.0507051707739864\\
0.00575482663424853	0.0477509233245019\\
0.00720611532826465	0.0494121421630357\\
0.00575482663424855	0.0478471330022582\\
};
\addlegendentry{$\alpha=0.1, {}_r\pi^\alpha_\beta$}

\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(4in,0in)},
scale only axis,
xmin=0,
xmax=0.6,
xlabel style={font=\color{white!15!black}},
xlabel={$\pi$},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\pi^\alpha / {}_r \pi^\alpha / {}_r \pi^\alpha_\beta$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\theta\text{ = 0.7}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=asterisk, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
0.549025296646534	0.0745911183015445\\
0.320520495991238	0.0727670882989291\\
0.0170469248839143	0.0589561546719157\\
0.459200099820278	0.0737377469801835\\
0.164784082804585	0.0697626923882268\\
0.364144853032456	0.073255966558234\\
0.0231158036108382	0.0591709109291811\\
0.257222700305412	0.0714245741651477\\
0.103486336475973	0.0667322323658277\\
0.0370155569105378	0.0605619349441568\\
0.130399620197204	0.067732579411584\\
0.0130717673363052	0.0555972930792044\\
0.0597187370244703	0.0635562568485609\\
0.0525455441735933	0.0641475660068039\\
0.0198404333216684	0.0591540092344202\\
0.0542701112246448	0.0635475859136374\\
0.13966307986048	0.0686231256175406\\
0.09774959137991	0.0676957998193966\\
0.0182066519955787	0.0575384986779539\\
0.0083677106233719	0.0554669877140207\\
0.0548149847211813	0.0642419906277657\\
0.0273668414716586	0.0605201461076506\\
0.02794308251961	0.0605335785746065\\
0.0344774112021058	0.0634179544596505\\
0.0666277775690046	0.0649409883369896\\
0.0573333748415326	0.0655452547251767\\
0.0119329681566528	0.0588788258413521\\
0.0318888886869941	0.0605764059378917\\
0.012420446250938	0.0574796737584094\\
0.0765266168170197	0.0661787016988466\\
0.0435072175157345	0.06336382393514\\
0.0251710360072526	0.0604839834515268\\
0.0148375122173969	0.0576172075285044\\
0.0191527776045758	0.0603429269253702\\
0.0132746758774038	0.0590330183888436\\
0.0185819698592715	0.0575246636392042\\
0.0444625429779129	0.0634323617654851\\
0.0332902834727001	0.0625826037592241\\
0.0581297121322343	0.0648896049688802\\
0.0115927640942678	0.0575886777407886\\
0.0140667720650904	0.057551104890067\\
0.0914627558212585	0.0671695869448551\\
0.0112314860785364	0.0574371389983987\\
0.0195220708412437	0.0590954793446527\\
0.0397563805000128	0.0616917699461674\\
0.0568755518786002	0.0642523666484841\\
0.0518028650668376	0.0649101446443494\\
0.00653275842804944	0.0553197465336492\\
0.0233372314664615	0.060355696507955\\
0.0093069714355997	0.0554262686614661\\
0.0256501388459384	0.0604203057749645\\
0.0133677813773705	0.0574183833169161\\
0.0261112517772439	0.0615409899734674\\
0.035697532087671	0.0616876269492234\\
0.0114966553529043	0.0555706651245883\\
0.00891605463723329	0.0572582360916023\\
0.05686444091908	0.066070324167318\\
0.0150178928226998	0.0602837722080779\\
0.00996989567997369	0.0589008133679206\\
0.0284111881997684	0.0624588736123614\\
0.0707002767628017	0.0666723652335729\\
0.0137405269291189	0.0574585686506138\\
0.00481586080791159	0.0551618572815335\\
0.00405394480494759	0.0549631666091237\\
0.0089747316580198	0.057458881335181\\
0.0135059349264089	0.0575148769505705\\
0.00914053645107449	0.0574151678897125\\
0.0182066519955787	0.0575108805082318\\
0.0262290755184169	0.0614480125914552\\
0.013017542821534	0.0573744044976289\\
0.0109879181151182	0.0588357236912207\\
0.00870111707008662	0.0573328813944031\\
0.00894855853813966	0.0554335573641307\\
0.021930144266618	0.0614363481102318\\
0.0178620884861439	0.0601973648446268\\
0.0054663386902233	0.0552632914223589\\
0.0092604273249192	0.0573024611739953\\
0.0107832098390873	0.055528861635893\\
0.00533102099049568	0.0551476187533984\\
0.0181087553538231	0.0590486680410222\\
0.00716923877998469	0.0554013402916137\\
0.00618810000059288	0.0553131300287457\\
0.0255970495145409	0.0604362744381556\\
0.0137226929982632	0.0602398958888426\\
0.0155565975778524	0.0590361182238565\\
0.0408482553132136	0.0641508663583433\\
0.018462361654992	0.0603781137663702\\
0.0224743494555986	0.0613436639007283\\
0.0105844545309007	0.0588872951774209\\
0.0174476459250409	0.0590940086844697\\
0.0164428333083585	0.0602491303483884\\
0.00525800639435348	0.0552563116283934\\
0.04231050352835	0.0633630326550013\\
0.0410765971224481	0.0633711570293021\\
0.0186431266527972	0.0590074283565504\\
0.0164899041698688	0.0575329973682484\\
0.00772481477255243	0.0571825161926523\\
0.00296451006455353	0.0547598194118153\\
0.0153417752288102	0.0589025481388081\\
0.01017355733302	0.0573731748901831\\
0.00525800639435351	0.0552390447624645\\
0.0137052721675327	0.0574985777261545\\
0.00829761402330851	0.0571428847289366\\
0.0150845292030804	0.0574914067083417\\
0.00919692541201183	0.0553313207531455\\
0.00963907099845377	0.0553929377481009\\
0.011278249762509	0.0555570213561661\\
0.0151166042711722	0.0575695865942094\\
0.00870718194336437	0.0552178443157901\\
0.00820372288755044	0.0572677503729757\\
0.0125611971611192	0.0574052681179163\\
0.0134808366846955	0.0574016177548789\\
0.0134230804502093	0.0590446647627354\\
0.0118186816212328	0.0555548333214022\\
0.00625448350678269	0.0571734679351512\\
0.0196759270386571	0.059129720257878\\
0.00987865214437907	0.0555071746296716\\
0.0124234222309711	0.0572043057148542\\
0.0100521119516966	0.0573373503067482\\
0.0143425829876701	0.0589636115975151\\
0.0158314765565808	0.0575221586997822\\
0.0178044230857884	0.0590315953095494\\
0.00895945492372112	0.0552743149502585\\
0.00873215948151436	0.05879704884393\\
0.00463187017683926	0.0551655491383542\\
0.00660204161971229	0.0551196427473868\\
0.016251334271897	0.0589046146488454\\
0.0221481083237819	0.0603520062079332\\
0.00496416226597692	0.055154409991533\\
0.00874707216834792	0.0554142081608489\\
0.00682208113461383	0.0571832866123418\\
0.00788942687017794	0.055208419060612\\
0.00951987865187005	0.0554840131783214\\
0.0127496728140706	0.0574497925809031\\
0.0120128929596389	0.0589309155696082\\
0.00298440961851329	0.054792079769221\\
0.0117012111012304	0.0574139386415942\\
0.00585406740137644	0.0570366906532018\\
0.00699177584462015	0.0553910082457414\\
0.00711686956901868	0.0570710512702598\\
0.0222834500207407	0.0623605995017314\\
0.00998887214039946	0.0572254994219754\\
0.00814169985053469	0.0552708890468585\\
0.0291569307342024	0.060385712557611\\
0.0189815634659144	0.0590162269367036\\
0.0106317896641393	0.0588988222003604\\
0.00824241601286688	0.0586837739590661\\
0.00682208113461388	0.0572105692161596\\
0.00760685081738882	0.0552246350875439\\
0.00271223708419678	0.0546371117841235\\
0.00895512666341863	0.0571791467143192\\
0.00391629867360268	0.0549588803253731\\
0.00482242893319053	0.056908568925851\\
0.0128185069685127	0.0589247031518648\\
0.00998376526180351	0.0554973621861254\\
0.0179513653357378	0.0575305508240377\\
0.0168652220335616	0.0575177084637949\\
0.0140183177038943	0.0575179267606372\\
0.00643936895272696	0.0553528155116528\\
0.00870718194336443	0.0552203865593494\\
0.0105065176211704	0.0573306186650388\\
0.00860175427556784	0.0572968607858768\\
0.00801443550498797	0.0553983475709636\\
0.00244006454988023	0.0545152083203474\\
0.00457839031962088	0.0550952024387272\\
0.00514971043335129	0.0551514256838222\\
0.00482242893319052	0.056889092371286\\
0.00669837224290206	0.0570853775013029\\
0.0138358161162468	0.0574320555387347\\
0.00862818795922272	0.0587607125048115\\
0.00489743745299457	0.0550845114714618\\
0.0242736831325266	0.0603904023101574\\
0.0139353438076298	0.0589322546451884\\
0.00323668259887006	0.0548842502239337\\
0.00364412613928618	0.0548712577164922\\
0.0193088790393073	0.0590287291061832\\
0.0124234222309711	0.0571791963522056\\
0.00816675008464064	0.0552226495155525\\
0.0142396647681568	0.0574565782886959\\
0.00564377834070949	0.0552601811734294\\
0.00642166502920764	0.0571497153182384\\
0.00446092903563274	0.0567748736593279\\
0.00122003227494009	0.0511708298296895\\
0.00597178244874013	0.0552635209873607\\
0.00437690394982917	0.0550724971289956\\
0.0067934389207261	0.0553757982746246\\
0.00369998112174992	0.0549174391771239\\
0.00547290681550216	0.0569632514869158\\
0.00471188928562012	0.0550425236054707\\
0.0128238383363774	0.0573175821981918\\
0.00560086937296004	0.0551233913140629\\
0.00489743745299455	0.0550981879063139\\
0.00597178244873996	0.0552840240773044\\
0.00895945492372118	0.0552954200552978\\
0.00841902306499734	0.0552866705531054\\
0.00931662656097641	0.0572281988513318\\
0.00733467828307227	0.0551302578916748\\
0.00471188928562014	0.0550425220467885\\
0.00702779835147111	0.0553469361526178\\
0.00816675008464062	0.0551932454555904\\
0.00577285189105755	0.0569982520352722\\
0.00244006454988024	0.0544922876029234\\
0.00587332292090831	0.0570919324977976\\
0.00639643229646261	0.0553401429756161\\
0.00347415308716077	0.0548856944165963\\
0.00296451006455352	0.0547906522285425\\
0.00579431951337548	0.055243801183559\\
0.00514971043335137	0.0551512622921403\\
0.0105065176211705	0.0573540609973655\\
0.00271223708419681	0.054600647420838\\
0.00965169584629044	0.0572868713552883\\
0.00789457755032407	0.0551039620343756\\
0.0152191472007376	0.0602261871084999\\
0.0052580063943535	0.0552295233811447\\
0.0076068508173888	0.0551872039507279\\
0.00372642606751748	0.0549530440090962\\
0.00348895557922684	0.0547638504286967\\
0.00661597598536149	0.055359385250087\\
0.00296451006455354	0.0546852558085232\\
0.00298440961851333	0.0547652362438013\\
0.00432611733926408	0.0550449966457144\\
0.0158702935347537	0.0602110549901964\\
0.00364412613928613	0.0548896955526824\\
0.00878724198851011	0.0554689183774939\\
0.00923113459092877	0.0554486581634775\\
0.00391629867360269	0.0549929726889346\\
0.00951987865187005	0.0554887215539656\\
0.0118186816212328	0.0555548333214022\\
0.00515749821850463	0.0569742082318168\\
0.00687421415402886	0.0551815434192929\\
0.00244006454988021	0.0544950436519856\\
0.00631644087619659	0.0552906703720147\\
0.00603765880395366	0.0553237850132221\\
0.0130717673363053	0.0555972930792044\\
0.00496416226597687	0.0551347679636643\\
0.00789457755032407	0.0551473392040882\\
0.00372642606751751	0.0549781847746107\\
0.0109619610651021	0.0572230837090439\\
0.00489743745299457	0.0550777591429974\\
0.00416857165395949	0.0550321989236494\\
0.011278249762509	0.0555570213561661\\
0.00765940122766698	0.057277438268903\\
0.0053286968386435	0.055002945145397\\
0.00895945492372117	0.0552718428009001\\
0.00323668259887016	0.054818270938872\\
0.0078398382726038	0.0570853164922745\\
0.00320198055284422	0.0547830771274089\\
0.00320198055284419	0.0547541966483817\\
0.00463187017683926	0.0551621678249515\\
0.0129616132665255	0.0574895132841673\\
0.00605359700637089	0.055314038138397\\
0.00814169985053472	0.0552528505877091\\
0.00758978565726546	0.0553290109788471\\
0.0058531423533168	0.0552078628968463\\
0.0125118680690534	0.0555916980317379\\
0.00296451006455354	0.0547849959748424\\
0.0066020416197123	0.0550297239637898\\
0.00919692541201179	0.0553397609082514\\
0.00244006454988021	0.054539976400801\\
0.00296451006455352	0.0547477181117703\\
0.00789457755032403	0.0551139338478332\\
0.012936515024812	0.0573825790626713\\
0.00385245843515588	0.0549209503293499\\
0.00789457755032409	0.0551232242179189\\
0.00761725433586138	0.0551246401739197\\
0.00758978565726541	0.0553283943108122\\
0.00783983827260387	0.0571053627550205\\
0.00785912379774563	0.0552719881180949\\
0.00271223708419676	0.0546251714286685\\
0.00507874801013893	0.0550977468934525\\
0.00895945492372113	0.055283861564463\\
0.00323668259887008	0.0548614370970683\\
0.0104346616104712	0.0554993083495448\\
0.00914407879261135	0.055458897344838\\
0.00271223708419679	0.054648922813878\\
0.00412463096947253	0.0550023926774787\\
0.00574595441415098	0.0552577066632091\\
0.00323668259887007	0.0548652448312375\\
0.00712648713438558	0.0552655259586542\\
0.0120338481116667	0.0573133521085818\\
0.0069836906126103	0.0553780987174584\\
0.00412463096947254	0.0550188102348461\\
0.00244006454988015	0.0544260861913973\\
0.00801443550498802	0.0553975597944415\\
0.00843500940904783	0.0551522969744194\\
0.00271223708419679	0.0545905218584992\\
0.00244006454988021	0.0545070360482967\\
0.00244006454988022	0.0545321730705268\\
0.00816675008464062	0.055230796476965\\
0.00391629867360269	0.05500385541419\\
0.00814169985053471	0.0552528505877098\\
0.0128379043748137	0.0574358574343906\\
0.00320198055284423	0.0548326444035404\\
0.00761725433586135	0.0550958829614638\\
0.00452163759373587	0.0550605546811458\\
0.00391629867360268	0.0549719334258374\\
0.00761725433586134	0.055134032170091\\
0.00320198055284419	0.05479118207935\\
0.00437690394982932	0.0550821661929759\\
0.00320198055284416	0.0548187119179664\\
};
\addlegendentry{$\alpha=0.1, \pi^\alpha$}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
0.549025296646534	0.548147909270267\\
0.320520495991238	0.320145561744413\\
0.0170469248839143	0.0173535030557528\\
0.459200099820278	0.458523045236138\\
0.164784082804585	0.164759955493605\\
0.364144853032456	0.36367248521556\\
0.0231158036108382	0.0234194930176275\\
0.257222700305412	0.256996096313234\\
0.103486336475973	0.103607668654563\\
0.0370155569105378	0.0372929965165786\\
0.130399620197204	0.130460424732666\\
0.0130717673363052	0.0134019642791541\\
0.0597187370244703	0.0599475112513736\\
0.0525455441735933	0.0527740867001477\\
0.0198404333216684	0.0201500465076394\\
0.0542701112246448	0.0545097925253526\\
0.13966307986048	0.139701811657531\\
0.09774959137991	0.0978763313105167\\
0.0182066519955787	0.0185211737755594\\
0.0083677106233719	0.00870300894537167\\
0.0548149847211813	0.0550463747373218\\
0.0273668414716586	0.0276616841162756\\
0.02794308251961	0.0282375552016869\\
0.0344774112021058	0.0347493990124137\\
0.0666277775690046	0.066832370393944\\
0.0573333748415326	0.0575526726323473\\
0.0119329681566528	0.0122462785513237\\
0.0318888886869941	0.0321774040185437\\
0.012420446250938	0.0127438885094964\\
0.0765266168170197	0.0767071414467409\\
0.0435072175157345	0.0437561505978411\\
0.0251710360072526	0.0254685648123978\\
0.0148375122173969	0.015161316711018\\
0.0191527776045758	0.0194555628687889\\
0.0132746758774038	0.0135921478769684\\
0.0185819698592715	0.018895298615784\\
0.0444625429779129	0.0447147021500941\\
0.0332902834727001	0.0335682242159763\\
0.0581297121322343	0.0583479224289809\\
0.0115927640942678	0.0119220540973447\\
0.0140667720650904	0.0143896846989824\\
0.0914627558212585	0.0915998598590395\\
0.0112314860785364	0.0115559018367846\\
0.0195220708412437	0.0198299311498546\\
0.0397563805000128	0.0400272467199323\\
0.0568755518786002	0.0571029726242243\\
0.0518028650668376	0.0520362148810638\\
0.00653275842804944	0.0068669919778815\\
0.0233372314664615	0.023632140804361\\
0.0093069714355997	0.00963911058150745\\
0.0256501388459384	0.0259434268179753\\
0.0133677813773705	0.0136878083518504\\
0.0261112517772439	0.0264018134809382\\
0.035697532087671	0.0359766180576174\\
0.0114966553529043	0.0118291747884314\\
0.00891605463723329	0.00923878542845273\\
0.05686444091908	0.0570761950542962\\
0.0150178928226998	0.0153260600852764\\
0.00996989567997369	0.0102880931200539\\
0.0284111881997684	0.0286912282253155\\
0.0707002767628017	0.0708858241464006\\
0.0137405269291189	0.0140608681408889\\
0.00481586080791159	0.00514847910752896\\
0.00405394480494759	0.00438221297372613\\
0.0089747316580198	0.00930416450455374\\
0.0135059349264089	0.0138287592193384\\
0.00914053645107449	0.00946817256634719\\
0.0182066519955787	0.0185203188974339\\
0.0262290755184169	0.0265139387858489\\
0.013017542821534	0.0133362000871855\\
0.0109879181151182	0.0113015801372792\\
0.00870111707008662	0.00902658672647415\\
0.00894855853813966	0.00928165750787275\\
0.021930144266618	0.0222233233886453\\
0.0178620884861439	0.0181601159896764\\
0.0054663386902233	0.00580075946884085\\
0.0092604273249192	0.00958381192247964\\
0.0107832098390873	0.0111156710711002\\
0.00533102099049568	0.00566243038297348\\
0.0181087553538231	0.0184168926927463\\
0.00716923877998469	0.00750477588761279\\
0.00618810000059288	0.00652271558977888\\
0.0255970495145409	0.025891147009357\\
0.0137226929982632	0.014031207745595\\
0.0155565975778524	0.0158698593226894\\
0.0408482553132136	0.0411020673439521\\
0.018462361654992	0.0187683008676717\\
0.0224743494555986	0.0227616018857539\\
0.0105844545309007	0.0109010159088488\\
0.0174476459250409	0.0177595151799374\\
0.0164428333083585	0.0167464499181157\\
0.00525800639435348	0.00559253970104392\\
0.04231050352835	0.0425621140253242\\
0.0410765971224481	0.0413313454240723\\
0.0186431266527972	0.0189486485018467\\
0.0164899041698688	0.0168076884323955\\
0.00772481477255243	0.00804688445262521\\
0.00296451006455353	0.00328888010762866\\
0.0153417752288102	0.0156494221138286\\
0.01017355733302	0.0104978365750326\\
0.00525800639435351	0.00559207852994337\\
0.0137052721675327	0.0140269756261202\\
0.00829761402330851	0.00861724222646564\\
0.0150845292030804	0.0154034009379084\\
0.00919692541201183	0.00952636505135098\\
0.00963907099845377	0.00996941660209413\\
0.011278249762509	0.0116107293551223\\
0.0151166042711722	0.0154383225026249\\
0.00870718194336437	0.00903421051638084\\
0.00820372288755044	0.00852803107044242\\
0.0125611971611192	0.0128818754933056\\
0.0134808366846955	0.0137998394176587\\
0.0134230804502093	0.0137408590183892\\
0.0118186816212328	0.0121499493366622\\
0.00625448350678269	0.00657876640496597\\
0.0196759270386571	0.0199849519708269\\
0.00987865214437907	0.0102122805102004\\
0.0124234222309711	0.0127370284140818\\
0.0100521119516966	0.0103753274532396\\
0.0143425829876701	0.0146552558133666\\
0.0158314765565808	0.0161501417908567\\
0.0178044230857884	0.0181128858812287\\
0.00895945492372112	0.00928770015360382\\
0.00873215948151436	0.00904834185069663\\
0.00463187017683926	0.00496485343365008\\
0.00660204161971229	0.00693021139260312\\
0.016251334271897	0.0165572142882767\\
0.0221481083237819	0.0224449281453474\\
0.00496416226597692	0.00529628787318416\\
0.00874707216834792	0.00907995599884871\\
0.00682208113461383	0.00714584418434894\\
0.00788942687017794	0.00821775724491341\\
0.00951987865187005	0.00985346569212916\\
0.0127496728140706	0.0130714152253592\\
0.0120128929596389	0.0123284134649779\\
0.00298440961851329	0.00330960331594165\\
0.0117012111012304	0.0120239697001481\\
0.00585406740137644	0.00617451570034087\\
0.00699177584462015	0.00732733543888845\\
0.00711686956901868	0.00743628120424193\\
0.0222834500207407	0.0225700460418102\\
0.00998887214039946	0.0103079393763781\\
0.00814169985053469	0.00847139772487225\\
0.0291569307342024	0.0294412157950316\\
0.0189815634659144	0.0192867055654695\\
0.0106317896641393	0.0109487615061331\\
0.00824241601286688	0.0085549837200813\\
0.00682208113461388	0.00714667559289699\\
0.00760685081738882	0.00793612203240591\\
0.00271223708419678	0.00303379324003818\\
0.00895512666341863	0.00927469682635032\\
0.00391629867360268	0.00424475963298546\\
0.00482242893319053	0.00514011718493447\\
0.0128185069685127	0.0131325282139295\\
0.00998376526180351	0.0103168982908607\\
0.0179513653357378	0.0182661773156822\\
0.0168652220335616	0.0171817936266043\\
0.0140183177038943	0.0143403965529044\\
0.00643936895272696	0.00677475499009364\\
0.00870718194336443	0.00903428592008246\\
0.0105065176211704	0.0108289501658075\\
0.00860175427556784	0.0089261283337154\\
0.00801443550498797	0.00834825149532065\\
0.00244006454988023	0.00275874931243892\\
0.00457839031962088	0.00490954582564076\\
0.00514971043335129	0.00548149671008484\\
0.00482242893319052	0.00513956621497606\\
0.00669837224290206	0.00701909694122966\\
0.0138358161162468	0.0141548343128975\\
0.00862818795922272	0.00894307670061999\\
0.00489743745299457	0.00522774560498657\\
0.0242736831325266	0.0245682201497491\\
0.0139353438076298	0.0142474989001178\\
0.00323668259887006	0.00356396248442973\\
0.00364412613928618	0.00397060401051144\\
0.0193088790393073	0.0196140508835639\\
0.0124234222309711	0.012736252124962\\
0.00816675008464064	0.00849493717543539\\
0.0142396647681568	0.0145591092599445\\
0.00564377834070949	0.00597786032822289\\
0.00642166502920764	0.00674481921843578\\
0.00446092903563274	0.00477492898293428\\
0.00122003227494009	0.00154049511381245\\
0.00597178244874013	0.00630540011358778\\
0.00437690394982917	0.00470773551640805\\
0.0067934389207261	0.00712886062029688\\
0.00369998112174992	0.00402765684688053\\
0.00547290681550216	0.00579151756357561\\
0.00471188928562012	0.00504141438377166\\
0.0128238383363774	0.0131405419373468\\
0.00560086937296004	0.0059310929247545\\
0.00489743745299455	0.00522809464169637\\
0.00597178244873996	0.00630590666802262\\
0.00895945492372118	0.00928821928484075\\
0.00841902306499734	0.00874860874707706\\
0.00931662656097641	0.00963727025436958\\
0.00733467828307227	0.00766177405058102\\
0.00471188928562014	0.00504144354372407\\
0.00702779835147111	0.00736191409375452\\
0.00816675008464062	0.00849419467277183\\
0.00577285189105755	0.00609210880712039\\
0.00244006454988024	0.00275824923570752\\
0.00587332292090831	0.00619549373629957\\
0.00639643229646261	0.00673147277754271\\
0.00347415308716077	0.00380125358952576\\
0.00296451006455352	0.00328967636186016\\
0.00579431951337548	0.00612770620316947\\
0.00514971043335137	0.00548148606331776\\
0.0105065176211705	0.0108297203447495\\
0.00271223708419681	0.00303290451758529\\
0.00965169584629044	0.00997376742643291\\
0.00789457755032407	0.00821996050645933\\
0.0152191472007376	0.0155242199158965\\
0.0052580063943535	0.0055918484216663\\
0.0076068508173888	0.00793516063286853\\
0.00372642606751748	0.00405502117448615\\
0.00348895557922684	0.003812350194679\\
0.00661597598536149	0.00695126139187573\\
0.00296451006455354	0.00328705955632092\\
0.00298440961851333	0.00330895227724307\\
0.00432611733926408	0.00465624299913683\\
0.0158702935347537	0.016173135499057\\
0.00364412613928613	0.00397105161155194\\
0.00878724198851011	0.00912178209452377\\
0.00923113459092877	0.00956410954737901\\
0.00391629867360269	0.00424561903578121\\
0.00951987865187005	0.00985358887835747\\
0.0118186816212328	0.0121499493366622\\
0.00515749821850463	0.00547683556778009\\
0.00687421415402886	0.0072037416409301\\
0.00244006454988021	0.00275830656210565\\
0.00631644087619659	0.00665019727358955\\
0.00603765880395366	0.00637283891751575\\
0.0130717673363053	0.0134019642791541\\
0.00496416226597687	0.0052958084438916\\
0.00789457755032407	0.00822105918946858\\
0.00372642606751751	0.00405567890252544\\
0.0109619610651021	0.0112790523645343\\
0.00489743745299457	0.00522759008297513\\
0.00416857165395949	0.00449866312673593\\
0.011278249762509	0.0116107293551223\\
0.00765940122766698	0.00798487296734684\\
0.0053286968386435	0.00565611231262046\\
0.00895945492372117	0.00928743054888643\\
0.00323668259887016	0.00356232188270421\\
0.0078398382726038	0.00815849345629219\\
0.00320198055284422	0.00352669745295304\\
0.00320198055284419	0.00352605087013263\\
0.00463187017683926	0.00496476842074339\\
0.0129616132665255	0.0132845174224689\\
0.00605359700637089	0.00638853417953554\\
0.00814169985053472	0.00847093478111107\\
0.00758978565726546	0.00792234683065083\\
0.0058531423533168	0.00618527324037967\\
0.0125118680690534	0.0128430652488276\\
0.00296451006455354	0.00328953247620114\\
0.0066020416197123	0.00692795969634735\\
0.00919692541201179	0.00952639033261672\\
0.00244006454988021	0.00275941068310703\\
0.00296451006455352	0.00328857890012361\\
0.00789457755032403	0.00822022631899921\\
0.012936515024812	0.0132557557410232\\
0.00385245843515588	0.00417991894265411\\
0.00789457755032409	0.00822045238680466\\
0.00761725433586138	0.00794367815744648\\
0.00758978565726541	0.00792230018251103\\
0.00783983827260387	0.00815908336560481\\
0.00785912379774563	0.00818937678029079\\
0.00271223708419676	0.00303349714119344\\
0.00507874801013893	0.00540913156408551\\
0.00895945492372113	0.00928794104266252\\
0.00323668259887008	0.00356340965113908\\
0.0104346616104712	0.0107668356088496\\
0.00914407879261135	0.00947756337051877\\
0.00271223708419679	0.00303407124505754\\
0.00412463096947253	0.00445391991450537\\
0.00574595441415098	0.00607965663821015\\
0.00323668259887007	0.00356349406644908\\
0.00712648713438558	0.00745791127088352\\
0.0120338481116667	0.0123521885516171\\
0.0069836906126103	0.0073188934217397\\
0.00412463096947254	0.00445433633545064\\
0.00244006454988015	0.00275666647756315\\
0.00801443550498802	0.00834822904317999\\
0.00843500940904783	0.00876059027806139\\
0.00271223708419679	0.0030326518928712\\
0.00244006454988021	0.00275855722437366\\
0.00244006454988022	0.00275919871546879\\
0.00816675008464062	0.00849512935221848\\
0.00391629867360269	0.00424588918688477\\
0.00814169985053471	0.00847093478111108\\
0.0128379043748137	0.0131591341354374\\
0.00320198055284423	0.00352796095023923\\
0.00761725433586135	0.00794296181153546\\
0.00452163759373587	0.00485188381812568\\
0.00391629867360268	0.00424509330889748\\
0.00761725433586134	0.00794392488242464\\
0.00320198055284419	0.00352692458199331\\
0.00437690394982932	0.00470800501368933\\
0.00320198055284416	0.0035276195381612\\
};
\addlegendentry{$\alpha=0.1, {}_r\pi^\alpha$}

\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor3] table[row sep=crcr]{%
x	y\\
0.549025296646534	0.318813094023798\\
0.320520495991238	0.202086415782226\\
0.0170469248839143	0.0487162314265667\\
0.459200099820278	0.273255604203245\\
0.164784082804585	0.123504257319589\\
0.364144853032456	0.224195479600224\\
0.0231158036108382	0.0530322201517038\\
0.257222700305412	0.17081568355598\\
0.103486336475973	0.0934327794030817\\
0.0370155569105378	0.0606342445159654\\
0.130399620197204	0.107024007717969\\
0.0130717673363052	0.0484156389396337\\
0.0597187370244703	0.0723777219972745\\
0.0525455441735933	0.0668524041289698\\
0.0198404333216684	0.0512104205483062\\
0.0542701112246448	0.0694695514009493\\
0.13966307986048	0.111557949962899\\
0.09774959137991	0.0896642892184203\\
0.0182066519955787	0.0505288794447532\\
0.0083677106233719	0.0454030965116205\\
0.0548149847211813	0.0689230805284455\\
0.0273668414716586	0.055261995865416\\
0.02794308251961	0.0556606745885504\\
0.0344774112021058	0.058054767515504\\
0.0666277775690046	0.0748617623546812\\
0.0573333748415326	0.0694473636392625\\
0.0119329681566528	0.045579131097945\\
0.0318888886869941	0.0579924710518305\\
0.012420446250938	0.0471309431013162\\
0.0765266168170197	0.0796506985756632\\
0.0435072175157345	0.0622954228903331\\
0.0251710360072526	0.0538912249875503\\
0.0148375122173969	0.0490257869692608\\
0.0191527776045758	0.0498893574048606\\
0.0132746758774038	0.0470914921108815\\
0.0185819698592715	0.0506778400699508\\
0.0444625429779129	0.0634028319002014\\
0.0332902834727001	0.057837031699503\\
0.0581297121322343	0.0699313140267793\\
0.0115927640942678	0.0471764969750628\\
0.0140667720650904	0.0483312943433905\\
0.0914627558212585	0.0860504793143366\\
0.0112314860785364	0.0463327850671004\\
0.0195220708412437	0.0507625624586812\\
0.0397563805000128	0.0619707674231573\\
0.0568755518786002	0.0700409865460546\\
0.0518028650668376	0.0668421280708732\\
0.00653275842804944	0.0438727605305022\\
0.0233372314664615	0.0521809859129238\\
0.0093069714355997	0.0457557012502516\\
0.0256501388459384	0.0537653336901749\\
0.0133677813773705	0.047459956234623\\
0.0261112517772439	0.0538017691844777\\
0.035697532087671	0.059815398097038\\
0.0114966553529043	0.047478352295237\\
0.00891605463723329	0.0443620361105359\\
0.05686444091908	0.0682107276605937\\
0.0150178928226998	0.047345725938142\\
0.00996989567997369	0.0446426769700325\\
0.0284111881997684	0.054341229891519\\
0.0707002767628017	0.0757687640306857\\
0.0137405269291189	0.0477822121794257\\
0.00481586080791159	0.0423689048104166\\
0.00405394480494759	0.0412790419494519\\
0.0089747316580198	0.0451863403168796\\
0.0135059349264089	0.0478911306103704\\
0.00914053645107449	0.0451045053330648\\
0.0182066519955787	0.0504294726509939\\
0.0262290755184169	0.0532294584998931\\
0.013017542821534	0.0470322201250656\\
0.0109879181151182	0.0448956219236326\\
0.00870111707008662	0.0445157630362409\\
0.00894855853813966	0.0455925816901077\\
0.021930144266618	0.0509012367754884\\
0.0178620884861439	0.0483467809390008\\
0.0054663386902233	0.0430771028202841\\
0.0092604273249192	0.0447020294795003\\
0.0107832098390873	0.0469247160634007\\
0.00533102099049568	0.042623209988676\\
0.0181087553538231	0.0497114454937494\\
0.00716923877998469	0.0445122137221288\\
0.00618810000059288	0.0436529981711817\\
0.0255970495145409	0.0538187725982962\\
0.0137226929982632	0.0463933392259676\\
0.0155565975778524	0.0483510480962558\\
0.0408482553132136	0.0608246158462926\\
0.018462361654992	0.0497268886428677\\
0.0224743494555986	0.0506292128021159\\
0.0105844545309007	0.0449235025674566\\
0.0174476459250409	0.0496386478024355\\
0.0164428333083585	0.0479088090132986\\
0.00525800639435348	0.0429304975133388\\
0.04231050352835	0.0616894558007937\\
0.0410765971224481	0.0611085150516251\\
0.0186431266527972	0.0498169163063027\\
0.0164899041698688	0.0495923302413996\\
0.00772481477255243	0.0433720551119994\\
0.00296451006455353	0.039990690344675\\
0.0153417752288102	0.0475334769011106\\
0.01017355733302	0.045505990184267\\
0.00525800639435351	0.0428768716933321\\
0.0137052721675327	0.0479135933544097\\
0.00829761402330851	0.0435272161539669\\
0.0150845292030804	0.0486415395001424\\
0.00919692541201183	0.0453574455193741\\
0.00963907099845377	0.0458017048811848\\
0.011278249762509	0.0473063076579785\\
0.0151166042711722	0.0489971214294317\\
0.00870718194336437	0.0447016855456746\\
0.00820372288755044	0.0439994436011581\\
0.0125611971611192	0.0469174366681727\\
0.0134808366846955	0.0474275143873973\\
0.0134230804502093	0.0472408951207621\\
0.0118186816212328	0.0475796386471806\\
0.00625448350678269	0.0425023780376434\\
0.0196759270386571	0.0510159204322602\\
0.00987865214437907	0.0463670735352054\\
0.0124234222309711	0.0459894673777074\\
0.0100521119516966	0.0452892065273186\\
0.0143425829876701	0.0473520044987242\\
0.0158314765565808	0.0491900751930769\\
0.0178044230857884	0.0495160142712795\\
0.00895945492372112	0.0450365321992994\\
0.00873215948151436	0.0434596148152966\\
0.00463187017683926	0.0422703107273037\\
0.00660204161971229	0.0432207601992201\\
0.016251334271897	0.0480252147844352\\
0.0221481083237819	0.0514916571716312\\
0.00496416226597692	0.0424252892455409\\
0.00874707216834792	0.0454131221486683\\
0.00682208113461383	0.0428770024232133\\
0.00788942687017794	0.0442262381465998\\
0.00951987865187005	0.0460872620888345\\
0.0127496728140706	0.0471856395545674\\
0.0120128929596389	0.0458973905452898\\
0.00298440961851329	0.0401017197303596\\
0.0117012111012304	0.0465001398306558\\
0.00585406740137644	0.0417495580079524\\
0.00699177584462015	0.0443788001267074\\
0.00711686956901868	0.042596972366245\\
0.0222834500207407	0.0504065566613006\\
0.00998887214039946	0.0447583642120587\\
0.00814169985053469	0.0445786250697373\\
0.0291569307342024	0.0554064748077026\\
0.0189815634659144	0.0500321759606053\\
0.0106317896641393	0.0450075152695665\\
0.00824241601286688	0.0426638985361325\\
0.00682208113461388	0.0429736801315303\\
0.00760685081738882	0.0441190413871302\\
0.00271223708419678	0.0394701148193202\\
0.00895512666341863	0.0440244618440624\\
0.00391629867360268	0.0411959518738611\\
0.00482242893319053	0.0406378460867996\\
0.0128185069685127	0.0463405708089505\\
0.00998376526180351	0.046390045876276\\
0.0179513653357378	0.0503669428254132\\
0.0168652220335616	0.0497390063919182\\
0.0140183177038943	0.0481971992118743\\
0.00643936895272696	0.0439351892569931\\
0.00870718194336443	0.0447104536261636\\
0.0105065176211704	0.0455464726025799\\
0.00860175427556784	0.0443122015809161\\
0.00801443550498797	0.0449599368348942\\
0.00244006454988023	0.0389275990359444\\
0.00457839031962088	0.0420167832909919\\
0.00514971043335129	0.0425280571288326\\
0.00482242893319052	0.0405737782911769\\
0.00669837224290206	0.0424288723713286\\
0.0138358161162468	0.047701410354832\\
0.00862818795922272	0.0432294934529716\\
0.00489743745299457	0.0421628065119094\\
0.0242736831325266	0.0528554980433575\\
0.0139353438076298	0.0469796457183512\\
0.00323668259887006	0.0405376770716337\\
0.00364412613928618	0.0407567298369646\\
0.0193088790393073	0.05028652772884\\
0.0124234222309711	0.045899199057425\\
0.00816675008464064	0.0444221498270923\\
0.0142396647681568	0.0480605376508894\\
0.00564377834070949	0.043173718105226\\
0.00642166502920764	0.0424992771974124\\
0.00446092903563274	0.0399318674222404\\
0.00122003227494009	0.0381991813453383\\
0.00597178244874013	0.0433711465889427\\
0.00437690394982917	0.0418246722620708\\
0.0067934389207261	0.0442107368255004\\
0.00369998112174992	0.0409388322842809\\
0.00547290681550216	0.0412437181004231\\
0.00471188928562012	0.0419295257254329\\
0.0128238383363774	0.0466565666090217\\
0.00560086937296004	0.0426921616752708\\
0.00489743745299455	0.042203393139624\\
0.00597178244873996	0.0434300496661456\\
0.00895945492372118	0.0450968977300742\\
0.00841902306499734	0.0447781521480458\\
0.00931662656097641	0.0444263898023604\\
0.00733467828307227	0.0436574514527022\\
0.00471188928562014	0.0419329164980907\\
0.00702779835147111	0.0442385182433727\\
0.00816675008464062	0.0443358102578216\\
0.00577285189105755	0.0415487687413436\\
0.00244006454988024	0.0388694491979474\\
0.00587332292090831	0.0419646150579731\\
0.00639643229646261	0.0438620956559244\\
0.00347415308716077	0.0406988432667717\\
0.00296451006455352	0.040083280244686\\
0.00579431951337548	0.0432082600036448\\
0.00514971043335137	0.0425268191032567\\
0.0105065176211705	0.0456360304201913\\
0.00271223708419681	0.039366772545217\\
0.00965169584629044	0.0448492634411165\\
0.00789457755032407	0.0438874549995697\\
0.0152191472007376	0.0471401512300962\\
0.0052580063943535	0.042850114281536\\
0.0076068508173888	0.0440072480885584\\
0.00372642606751748	0.0410660101922297\\
0.00348895557922684	0.040279262314909\\
0.00661597598536149	0.0440588600361986\\
0.00296451006455354	0.0397789933050985\\
0.00298440961851333	0.0400260157584123\\
0.00432611733926408	0.0417036593298415\\
0.0158702935347537	0.0473798702670174\\
0.00364412613928613	0.0408087777055424\\
0.00878724198851011	0.0456365077540257\\
0.00923113459092877	0.0457947605886361\\
0.00391629867360269	0.0412958848045489\\
0.00951987865187005	0.0461015864090231\\
0.0118186816212328	0.0475796386471806\\
0.00515749821850463	0.0410864425203601\\
0.00687421415402886	0.0435872625852058\\
0.00244006454988021	0.0388761152164952\\
0.00631644087619659	0.0436514652582419\\
0.00603765880395366	0.0436033263422899\\
0.0130717673363053	0.0484156389396337\\
0.00496416226597687	0.0423695403295399\\
0.00789457755032407	0.0440152118716215\\
0.00372642606751751	0.041142492012972\\
0.0109619610651021	0.0452744880398999\\
0.00489743745299457	0.0421447221276545\\
0.00416857165395949	0.0415789225222825\\
0.011278249762509	0.0473063076579786\\
0.00765940122766698	0.043717512228534\\
0.0053286968386435	0.0421570083301141\\
0.00895945492372117	0.0450051820690955\\
0.00323668259887016	0.0403469048989739\\
0.0078398382726038	0.0430631787055451\\
0.00320198055284422	0.0402130487171258\\
0.00320198055284419	0.0401378628828471\\
0.00463187017683926	0.0422604252708492\\
0.0129616132665255	0.0474831853414461\\
0.00605359700637089	0.0435872936935067\\
0.00814169985053472	0.0445247931215223\\
0.00758978565726546	0.0444885230323915\\
0.0058531423533168	0.0431073216781573\\
0.0125118680690534	0.0481027759311815\\
0.00296451006455354	0.0400665489567913\\
0.0066020416197123	0.0429589288356492\\
0.00919692541201179	0.0453603852712453\\
0.00244006454988021	0.0390045044282249\\
0.00296451006455352	0.0399556653844646\\
0.00789457755032403	0.0439183641684238\\
0.012936515024812	0.0470379556287964\\
0.00385245843515588	0.0410306828593329\\
0.00789457755032409	0.0439446517467701\\
0.00761725433586138	0.0437959157404712\\
0.00758978565726541	0.0444830987012762\\
0.00783983827260387	0.0431317744405692\\
0.00785912379774563	0.0444265746784196\\
0.00271223708419676	0.0394356839034876\\
0.00507874801013893	0.0423105520404473\\
0.00895945492372113	0.045064543220116\\
0.00323668259887008	0.0404733926043397\\
0.0104346616104712	0.0466241478162462\\
0.00914407879261135	0.0457872905425451\\
0.00271223708419679	0.0395024417520106\\
0.00412463096947253	0.0414519218386444\\
0.00574595441415098	0.04320787822783\\
0.00323668259887007	0.0404832085711528\\
0.00712648713438558	0.0440011800386249\\
0.0120338481116667	0.0462413601887213\\
0.0069836906126103	0.0443311150284848\\
0.00412463096947254	0.0415003440286408\\
0.00244006454988015	0.038685403182825\\
0.00801443550498802	0.0449573260588641\\
0.00843500940904783	0.0443247189585828\\
0.00271223708419679	0.0393373968808848\\
0.00244006454988021	0.0389052626839885\\
0.00244006454988022	0.0389798564431299\\
0.00816675008464062	0.0444444964953185\\
0.00391629867360269	0.0413272984695232\\
0.00814169985053471	0.0445247931215229\\
0.0128379043748137	0.0471936586008875\\
0.00320198055284423	0.0403599704950815\\
0.00761725433586135	0.0437126177262728\\
0.00452163759373587	0.0418675484205207\\
0.00391629867360268	0.0412347523198763\\
0.00761725433586134	0.0438246053726936\\
0.00320198055284419	0.0402394596978101\\
0.00437690394982932	0.0418560098993992\\
0.00320198055284416	0.0403202704735045\\
};
\addlegendentry{$\alpha=0.1, {}_r\pi^\alpha_\beta$}

\end{axis}

\end{tikzpicture}%

==> trappingtime.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.3in,
height=2.4in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Node},
ymode=log,
ymin=1,
ymax=1545.5890104587,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Average Trapping Time},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	185.945989187704\\
2	255.467557122265\\
3	269.291348211173\\
4	219.729261121719\\
5	348.836225635847\\
6	184.918249477376\\
7	294.802923004501\\
8	245.848212975541\\
9	231.088796058923\\
10	234.99723939182\\
11	209.784631862997\\
12	204.534051792262\\
13	206.973595426901\\
14	298.28299682331\\
15	282.820398737478\\
16	231.369417767197\\
17	277.26183410918\\
18	295.778428602464\\
19	270.537452428655\\
20	305.141811252589\\
21	262.405082381848\\
22	330.585257772503\\
23	263.503420324173\\
24	300.221204822865\\
25	238.438529616968\\
26	310.930591378439\\
27	257.161146763464\\
28	263.506807074419\\
29	299.918874390894\\
30	288.180850193837\\
31	252.400310512709\\
32	232.757561660292\\
33	290.863817101594\\
34	333.785498042867\\
35	288.295086527075\\
36	252.011682416368\\
37	270.779215136531\\
38	289.431223115614\\
39	241.390086884973\\
40	251.921483574782\\
41	272.361597658189\\
42	302.193334150469\\
43	258.966833218949\\
44	257.421959620651\\
45	331.843103633434\\
46	300.721613760261\\
47	322.406356260752\\
48	341.429726971727\\
49	251.308557491455\\
50	303.000452088113\\
51	320.366338834975\\
52	303.089438964026\\
53	302.020233588582\\
54	304.178412550872\\
55	279.761923611448\\
56	291.08399948692\\
57	279.831407168499\\
58	263.840076954316\\
59	298.305356399319\\
60	335.620514658731\\
61	338.536047440569\\
62	303.395079127127\\
63	336.757701432751\\
64	290.507508049823\\
65	319.549069313158\\
66	338.691175280664\\
67	336.021718807042\\
68	342.895850407529\\
69	341.494861618235\\
70	290.066498277713\\
71	303.879090916617\\
72	287.752810859072\\
73	295.671369502958\\
74	300.490122757799\\
75	306.509633900338\\
76	318.25088486646\\
77	266.013330506851\\
78	307.872428078311\\
79	335.542027234546\\
80	321.433538611062\\
81	338.996142725191\\
82	320.814721827314\\
83	301.558786561066\\
84	247.23229874314\\
85	344.432336290643\\
86	335.520371056782\\
87	319.492426781259\\
88	303.110787450258\\
89	303.312491926845\\
90	328.398524775096\\
91	345.200669858996\\
92	306.56498581604\\
93	318.211649407504\\
94	331.843103633444\\
95	280.627061109484\\
96	288.985288061975\\
97	333.785498042849\\
98	320.288561595201\\
99	336.965931976154\\
100	340.261849679644\\
101	336.864029267331\\
102	305.734765747557\\
103	302.440441942696\\
104	351.838941246634\\
105	280.221016170901\\
106	291.970750138358\\
107	340.909639307758\\
108	322.480383977885\\
109	342.024485558131\\
110	350.126865107129\\
111	338.182804284135\\
112	331.308622723565\\
113	346.630713415352\\
114	290.886879906908\\
115	323.15962992076\\
116	343.733364002992\\
117	306.9088277773\\
118	338.645503644018\\
119	303.837307013465\\
120	336.737117969026\\
121	346.562119556967\\
122	346.976686098242\\
123	347.871470682288\\
124	305.002514095624\\
125	321.670344738702\\
126	341.05806236215\\
127	342.387375044265\\
128	293.318611407516\\
129	339.052500707758\\
130	314.889884817024\\
131	306.53007174548\\
132	346.907684578424\\
133	267.423203564897\\
134	302.477315674788\\
135	336.484166254137\\
136	322.255289036946\\
137	319.761905486338\\
138	323.31346628973\\
139	302.721860399638\\
140	290.479057129502\\
141	317.156657791768\\
142	320.774045728948\\
143	340.750856934523\\
144	318.152220428215\\
145	305.770709573952\\
146	305.801936426145\\
147	344.221651961093\\
148	315.795226522541\\
149	346.401067085785\\
150	342.962003777465\\
151	318.602283137257\\
152	322.884997424888\\
153	291.932556399269\\
154	351.327962997632\\
155	352.852451429916\\
156	351.172666559834\\
157	289.75599936232\\
158	281.279062529921\\
159	305.520868075472\\
160	321.404071566184\\
161	342.579812597177\\
162	320.973543801212\\
163	304.264229591916\\
164	343.14813182059\\
165	346.143725877875\\
166	325.849178066416\\
167	321.632905670097\\
168	350.459502727564\\
169	343.457809758171\\
170	324.996436804509\\
171	340.842178361709\\
172	344.647873657794\\
173	293.281574811777\\
174	304.462818151352\\
175	350.174093780118\\
176	294.193636496527\\
177	353.178109948259\\
178	323.322249764023\\
179	321.889476682676\\
180	340.010338648641\\
181	324.305560207853\\
182	323.289119399622\\
183	332.743429346349\\
184	304.742686232327\\
185	342.537020455628\\
186	341.515562189839\\
187	354.618039533599\\
188	347.141610109006\\
189	353.130574344639\\
190	293.710110590274\\
191	346.024102534314\\
192	324.527464351224\\
193	318.586569097188\\
194	343.871423062903\\
195	340.675468070413\\
196	320.483645685017\\
197	343.060801739337\\
198	344.671359493513\\
199	322.561784856455\\
200	341.155305981853\\
201	342.862398463253\\
202	337.869961777333\\
203	347.12012667145\\
204	342.87902481582\\
205	350.180553988064\\
206	347.763031489824\\
207	321.868373516541\\
208	346.298566534114\\
209	342.193472277182\\
210	347.107097948159\\
211	347.053410898487\\
212	341.461029166831\\
213	303.793039913162\\
214	339.915753705989\\
215	308.418837425212\\
216	350.546750984394\\
217	304.149904345959\\
218	346.384116137414\\
219	318.238778119399\\
220	333.787140883895\\
221	308.765402639486\\
222	325.204478032774\\
223	345.724341866394\\
224	326.668307317464\\
225	347.40326637014\\
226	305.997487040355\\
227	346.659544458908\\
228	327.801910718491\\
229	351.034756812549\\
230	350.925728747335\\
231	343.237914731314\\
232	344.127708171126\\
233	339.207108769237\\
234	350.506505281936\\
235	321.184663543583\\
236	332.413512278407\\
237	345.136512206761\\
238	320.969498030922\\
239	340.719801587253\\
240	352.326351987591\\
241	304.801034965785\\
242	340.687925379687\\
243	348.472541635418\\
244	349.226766126472\\
245	354.376308249124\\
246	353.547216455307\\
247	320.46821032267\\
248	349.087230764095\\
249	322.923793552651\\
250	346.86210112129\\
251	348.759491717325\\
252	351.002786750577\\
253	350.487219092378\\
254	343.571933065341\\
255	331.308622723598\\
256	354.179016712903\\
257	345.157589107128\\
258	334.946087900766\\
259	353.136910857479\\
260	334.389396410846\\
261	346.313923032314\\
262	339.331401855444\\
263	345.346053517376\\
264	348.806074578413\\
265	332.413512278388\\
266	339.276991935481\\
267	350.749614328349\\
268	340.441434777326\\
269	343.674110994155\\
270	353.314213030128\\
271	323.681802213176\\
272	351.316781067103\\
273	344.338439557749\\
274	347.787187046448\\
275	348.243908097993\\
276	325.67855229463\\
277	340.711000921464\\
278	346.980597266153\\
279	354.82289749101\\
280	330.585257772513\\
281	354.17181769243\\
282	340.550975586829\\
283	344.949293650752\\
284	340.495086425388\\
285	351.786888729278\\
286	346.864025343743\\
287	354.81987492437\\
288	354.554777256991\\
289	342.676729554888\\
290	352.494319536243\\
291	350.782097205139\\
292	325.18753332165\\
293	350.098304636907\\
294	340.046269767714\\
295	345.765865635133\\
296	354.8938238611\\
297	343.401731654185\\
298	343.269711692184\\
299	353.796166366465\\
300	336.021718807039\\
};
\addlegendentry{Fractional}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	2.11295523846238\\
2	44.2165815564228\\
3	79.9612387837769\\
4	13.1972059640153\\
5	864.859318345996\\
6	1.96025377125853\\
7	173.071795142052\\
8	35.1562153119839\\
9	21.5897429930906\\
10	24.4883718846784\\
11	8.4736060678315\\
12	6.31923651169999\\
13	6.1272890775458\\
14	255.009663464701\\
15	120.931430452526\\
16	21.6084381688735\\
17	103.73334576419\\
18	193.593259446088\\
19	95.4750472384894\\
20	306.590399304756\\
21	64.9522304951161\\
22	494.776940659243\\
23	84.7342007001237\\
24	213.218296104686\\
25	33.780216086875\\
26	329.751648123053\\
27	65.5615608359671\\
28	84.8557503700605\\
29	212.515926503109\\
30	167.103354566686\\
31	66.4124638957331\\
32	20.7812058271767\\
33	209.568663548195\\
34	656.429786168286\\
35	143.864275287683\\
36	54.8482493982053\\
37	105.325551121491\\
38	205.818775153519\\
39	34.5475564712982\\
40	56.4589275292239\\
41	124.722715289599\\
42	238.948677275387\\
43	87.2420410109979\\
44	74.5241083462659\\
45	576.326533514063\\
46	264.813695303799\\
47	565.934802653248\\
48	901.260827891865\\
49	50.9764461694748\\
50	295.566421389453\\
51	480.064596568208\\
52	317.420383498796\\
53	256.562904792905\\
54	325.473151064723\\
55	160.248388324191\\
56	217.619869551077\\
57	136.446246941541\\
58	91.6388163959749\\
59	262.903939494605\\
60	647.954214053426\\
61	704.974327673963\\
62	290.109638700507\\
63	721.839085965053\\
64	208.728130809893\\
65	428.314815802492\\
66	675.319957965734\\
67	700.47230648942\\
68	941.935384364028\\
69	745.017651201785\\
70	182.852681663536\\
71	331.692199063529\\
72	152.950826981456\\
73	198.008104227901\\
74	249.470974272831\\
75	405.589275407359\\
76	340.96282388238\\
77	113.082784540578\\
78	451.667342448797\\
79	640.929609104534\\
80	514.518713473152\\
81	802.699794793586\\
82	509.801166308948\\
83	296.605088258515\\
84	54.7975381746908\\
85	999.774557962309\\
86	645.831156652917\\
87	432.477982629093\\
88	268.88240300457\\
89	322.573668736359\\
90	849.785594399581\\
91	967.983098787777\\
92	414.358482615959\\
93	356.090394492215\\
94	576.32653351447\\
95	162.042198042143\\
96	151.295781049156\\
97	656.429786168132\\
98	445.761714267946\\
99	734.209377831233\\
100	838.142177799159\\
101	639.798465662556\\
102	407.122103105051\\
103	262.871922892208\\
104	1316.49550489252\\
105	156.531988817078\\
106	251.142135293951\\
107	830.923633958385\\
108	462.832716780983\\
109	904.141761407909\\
110	1181.48030665181\\
111	650.946618026882\\
112	532.083854684811\\
113	1018.687380889\\
114	222.483621236617\\
115	590.849067295394\\
116	718.729784881034\\
117	427.718266269225\\
118	724.391716436785\\
119	330.816764489297\\
120	587.969556245834\\
121	888.162923582734\\
122	889.647626703759\\
123	906.939795103932\\
124	329.931936170163\\
125	550.622813188592\\
126	849.291355025155\\
127	869.699952015613\\
128	281.507072639053\\
129	746.522737063701\\
130	394.38905918564\\
131	425.116151985208\\
132	1007.15753901051\\
133	102.780849099332\\
134	271.977206349066\\
135	638.143367045211\\
136	562.865341171666\\
137	408.364383380494\\
138	594.123187289844\\
139	235.338512915789\\
140	196.973719640891\\
141	433.774214848904\\
142	467.407186950858\\
143	717.685344395486\\
144	357.374514044872\\
145	369.900239049778\\
146	406.462497163144\\
147	1015.19595985658\\
148	467.126788605343\\
149	1114.1655895832\\
150	929.777762287508\\
151	349.471885025026\\
152	581.823056399763\\
153	218.584465226017\\
154	1301.95497820526\\
155	1396.91597146868\\
156	1226.66063221043\\
157	183.537226199535\\
158	186.445239331493\\
159	337.975679623813\\
160	448.737350682336\\
161	924.003037614471\\
162	478.788544262026\\
163	325.142179395457\\
164	930.494932544548\\
165	1042.61567765497\\
166	727.087336176048\\
167	553.878083042051\\
168	1199.22146199366\\
169	963.986015768933\\
170	667.626800500543\\
171	857.694459902936\\
172	766.470256794838\\
173	285.127756015292\\
174	355.486611459012\\
175	1165.51201110416\\
176	307.423419102393\\
177	1373.41807736209\\
178	579.167592463895\\
179	458.255226134828\\
180	809.342773848612\\
181	656.150343886298\\
182	498.686591605969\\
183	546.58351779585\\
184	337.596499134391\\
185	938.096429328492\\
186	814.578128548813\\
187	1498.87833002143\\
188	1143.15129892754\\
189	1360.98204380899\\
190	300.205680405263\\
191	963.145408343874\\
192	696.476961866084\\
193	438.680255934416\\
194	993.116957311373\\
195	807.850130644759\\
196	470.42655698159\\
197	849.132297571931\\
198	993.022623520225\\
199	569.607017600369\\
200	767.60233057157\\
201	859.501540931742\\
202	636.896044287683\\
203	1027.32893757641\\
204	928.889442184717\\
205	1293.16065975709\\
206	808.96875834082\\
207	590.855807093008\\
208	1093.59762240483\\
209	891.470977786808\\
210	1006.61029782776\\
211	904.517666971194\\
212	852.145671710838\\
213	339.360874164187\\
214	772.826038980027\\
215	505.805341082643\\
216	1111.32527997514\\
217	281.937754990616\\
218	1084.78523149001\\
219	473.25643753955\\
220	553.553057199388\\
221	500.73251201576\\
222	655.169502292432\\
223	929.413778101062\\
224	739.752170243694\\
225	1275.91991394068\\
226	383.37485900069\\
227	1141.05974569891\\
228	852.05471988023\\
229	1224.92628236005\\
230	1192.41989485299\\
231	726.303122169632\\
232	1015.28670666311\\
233	759.806992040128\\
234	1209.70186942277\\
235	533.700739020495\\
236	577.907061528106\\
237	1045.20716718295\\
238	432.829293317999\\
239	845.70769425178\\
240	1344.23525375882\\
241	345.900887115923\\
242	728.13480587714\\
243	968.596182835854\\
244	1026.87226522345\\
245	1452.07214526025\\
246	1486.34826228936\\
247	424.829276442619\\
248	1279.29291736942\\
249	558.6550652755\\
250	1210.54064706459\\
251	1303.19682895685\\
252	1239.1984713634\\
253	1245.97876928669\\
254	974.477196600857\\
255	532.08385468492\\
256	1467.58636467482\\
257	1087.88746113489\\
258	587.622439965612\\
259	1383.05550317951\\
260	587.771996264468\\
261	1127.06499763227\\
262	674.663229387668\\
263	747.474937705456\\
264	1065.50642254165\\
265	577.907061528029\\
266	646.542128736481\\
267	1215.89298933489\\
268	740.226564033416\\
269	876.965663445402\\
270	1382.69995433794\\
271	556.203498000721\\
272	1247.12670738118\\
273	719.116859318579\\
274	1036.92236932242\\
275	929.851283835881\\
276	739.835218960643\\
277	863.09366082359\\
278	1017.26991210838\\
279	1545.5890104587\\
280	494.776940659253\\
281	1527.36849333659\\
282	728.703445953843\\
283	761.2112386427\\
284	705.126274101192\\
285	1293.4848189744\\
286	1137.40276445615\\
287	1533.70521889485\\
288	1493.11188933542\\
289	828.709458836896\\
290	1296.85852104191\\
291	1298.34412899455\\
292	673.821030017455\\
293	1160.25923281766\\
294	779.870718120215\\
295	799.188397545557\\
296	1500.04430229513\\
297	1041.39796928604\\
298	894.026061048527\\
299	1419.46305185383\\
300	700.472306489372\\
};
\addlegendentry{Regularized Fractional}

\addplot [color=mycolor3, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	93.6034684652493\\
2	233.264164451828\\
3	258.325802085296\\
4	188.202359349011\\
5	345.826096060483\\
6	92.1059219692656\\
7	272.282289498471\\
8	231.490800722776\\
9	212.825968313989\\
10	217.966690141919\\
11	162.996299775967\\
12	147.668237843145\\
13	147.465793038067\\
14	299.521530229342\\
15	264.825710944544\\
16	212.890438200957\\
17	266.48114921717\\
18	279.230165141788\\
19	273.302824469367\\
20	316.788411051228\\
21	255.194466069747\\
22	311.062612112715\\
23	273.53582919121\\
24	285.975768131656\\
25	235.328896032647\\
26	296.866624293024\\
27	261.72967693256\\
28	272.829457774774\\
29	287.600086572477\\
30	285.832763303777\\
31	269.01768893817\\
32	206.427161981808\\
33	302.593959250021\\
34	322.976584457886\\
35	279.530488051269\\
36	257.086752492049\\
37	279.47917927391\\
38	302.058012033985\\
39	233.009297415745\\
40	258.883921050994\\
41	294.40405121345\\
42	297.517631346694\\
43	285.459148159371\\
44	271.478178578057\\
45	317.10931055211\\
46	301.198916264957\\
47	332.994023373119\\
48	337.721885071372\\
49	249.563647915742\\
50	310.1791396546\\
51	322.026594200891\\
52	315.355113460314\\
53	299.941664565619\\
54	316.606858025454\\
55	298.344926091828\\
56	306.926969928273\\
57	287.188953861158\\
58	279.130609565039\\
59	300.775873501082\\
60	319.265123568131\\
61	325.98415298441\\
62	310.604564753134\\
63	326.682444777792\\
64	302.945497370354\\
65	316.362493366543\\
66	323.249382801088\\
67	326.002436549891\\
68	341.964444116342\\
69	327.363783010186\\
70	293.806342253088\\
71	318.699757186548\\
72	280.897264180168\\
73	283.24885146974\\
74	297.098538372366\\
75	333.398855368244\\
76	301.537716704384\\
77	296.219299012254\\
78	343.1587204333\\
79	321.661088574754\\
80	326.193316244592\\
81	333.094019638952\\
82	325.850669496893\\
83	308.873404439602\\
84	257.221186382797\\
85	346.612126238539\\
86	319.838600735153\\
87	315.77878008659\\
88	304.335517487405\\
89	314.710300930881\\
90	365.954445244198\\
91	341.940346666118\\
92	337.329757582043\\
93	304.717412563656\\
94	317.10931055212\\
95	300.127001307007\\
96	281.899437759715\\
97	322.976584457866\\
98	320.062300114773\\
99	326.649750888424\\
100	334.451692856452\\
101	322.315275202686\\
102	334.562084638873\\
103	302.783418695215\\
104	366.101098904918\\
105	297.073317087819\\
106	316.048967512304\\
107	335.302849141537\\
108	324.279634570693\\
109	339.641342525108\\
110	356.778467665848\\
111	319.604507642921\\
112	313.498344014831\\
113	344.499339310863\\
114	309.993760612122\\
115	335.986288061029\\
116	328.248618941958\\
117	338.963965051925\\
118	326.927374769827\\
119	318.335746393211\\
120	317.040624767723\\
121	340.370220603349\\
122	340.714141382232\\
123	341.626827345466\\
124	318.768093078335\\
125	331.325195572075\\
126	336.473326556353\\
127	337.660125871978\\
128	327.195296594935\\
129	328.127067425169\\
130	308.228622870951\\
131	337.011649176104\\
132	343.287511679928\\
133	276.83523333928\\
134	305.621720774859\\
135	321.890693427119\\
136	332.273588460057\\
137	313.75394683299\\
138	336.244780628109\\
139	295.306060632754\\
140	300.574245380061\\
141	314.566255531157\\
142	321.466378562063\\
143	330.895577920451\\
144	302.876042138297\\
145	326.596953403112\\
146	334.766349272735\\
147	347.793683195145\\
148	319.009387174764\\
149	354.378089107097\\
150	343.697884995057\\
151	303.469898856422\\
152	337.154497805874\\
153	307.945003846418\\
154	365.016323400593\\
155	370.731032868222\\
156	360.105897100994\\
157	293.83274267763\\
158	308.764043582675\\
159	321.337540916141\\
160	321.169185502497\\
161	342.87906349535\\
162	321.384656612403\\
163	316.601734715932\\
164	341.25063766043\\
165	347.204168676387\\
166	353.760296676462\\
167	330.906965980331\\
168	358.426787336448\\
169	342.897462703258\\
170	347.13445756517\\
171	335.075960230832\\
172	333.583666735801\\
173	326.100600944029\\
174	323.550879356691\\
175	357.063062238824\\
176	333.173095357197\\
177	369.420989719506\\
178	335.639383516028\\
179	322.105263789661\\
180	333.1755544854\\
181	344.894525463456\\
182	330.722835725148\\
183	310.598492421904\\
184	318.653913407002\\
185	341.784212177892\\
186	336.577971009697\\
187	376.310455363445\\
188	355.739198322515\\
189	368.727327889525\\
190	330.297819501037\\
191	341.916009925241\\
192	348.979038187025\\
193	319.783170395698\\
194	346.185792646578\\
195	335.020888955293\\
196	320.758702000613\\
197	336.52967002924\\
198	346.438542666789\\
199	333.367815854538\\
200	332.096683485141\\
201	338.587913332881\\
202	321.35033398644\\
203	346.928140540545\\
204	342.674507563142\\
205	363.57209482358\\
206	338.527846465427\\
207	335.398323332892\\
208	352.39931642914\\
209	339.697139256292\\
210	345.900954197137\\
211	341.531621079152\\
212	334.482962508406\\
213	318.954619383772\\
214	332.741266713858\\
215	352.60423527538\\
216	358.757703396851\\
217	308.635616706103\\
218	352.400108823932\\
219	322.256502502334\\
220	312.59911870548\\
221	351.117453429175\\
222	345.069026830987\\
223	343.600805036959\\
224	357.022563420016\\
225	364.69562443047\\
226	328.882243038926\\
227	355.68754635001\\
228	368.688126029838\\
229	360.40683748436\\
230	357.629580790725\\
231	328.77517935106\\
232	345.275204339787\\
233	329.592633688744\\
234	358.888344027057\\
235	329.030905281497\\
236	317.686535293388\\
237	349.519939270918\\
238	317.797924091031\\
239	334.759477302578\\
240	368.501112095892\\
241	324.489935864168\\
242	332.156098831958\\
243	345.418240640374\\
244	349.106682155893\\
245	374.626557036646\\
246	375.717152623672\\
247	316.164044070677\\
248	365.432147653391\\
249	332.020012186221\\
250	360.714409874971\\
251	366.085251607211\\
252	361.586079716588\\
253	361.692122933685\\
254	343.593912682787\\
255	313.498344014789\\
256	377.005000278812\\
257	351.487645545452\\
258	316.614822100852\\
259	370.947437125561\\
260	314.724986519803\\
261	355.110253864145\\
262	325.597172798283\\
263	330.945679029942\\
264	351.077553081755\\
265	317.686535293417\\
266	323.638709578651\\
267	359.030066817571\\
268	334.363126990086\\
269	339.394611544942\\
270	369.686920532314\\
271	335.482486838097\\
272	362.035578972257\\
273	327.400600902823\\
274	349.831215412628\\
275	345.579209308124\\
276	354.21642606552\\
277	337.251114114126\\
278	346.706188134341\\
279	380.259107455307\\
280	311.062612112755\\
281	380.970628452076\\
282	332.030085239366\\
283	332.520985156312\\
284	329.234379635754\\
285	363.712471885782\\
286	355.753782699894\\
287	379.50753773592\\
288	377.322977357706\\
289	337.983466642702\\
290	364.266817197833\\
291	364.320722795865\\
292	346.317431875259\\
293	356.135628441377\\
294	333.260915934234\\
295	336.445331879862\\
296	377.671775738108\\
297	349.161974772321\\
298	340.619868389613\\
299	372.619126143207\\
300	326.002436549879\\
};
\addlegendentry{Scaled Regularized Fractional}

\addplot [color=mycolor4, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	40.8156703019836\\
2	157.931510903014\\
3	213.765212420218\\
4	95.0970478105253\\
5	807.278155552714\\
6	38.9974253388694\\
7	168.739885093947\\
8	144.428302289961\\
9	117.64469150754\\
10	129.674579553959\\
11	78.3654183117562\\
12	68.5128720734528\\
13	63.257072530231\\
14	295.906419625038\\
15	170.307449421075\\
16	118.886694496156\\
17	242.404632851003\\
18	177.437067322132\\
19	242.56617283932\\
20	437.016386527341\\
21	193.666845109418\\
22	162.213358075728\\
23	233.24245430682\\
24	349.907846983827\\
25	153.961606208751\\
26	370.566088812548\\
27	206.954212504378\\
28	231.714698098963\\
29	349.988482000654\\
30	314.44862262954\\
31	218.616557451297\\
32	112.149044303142\\
33	373.882919810899\\
34	324.413268068264\\
35	291.745428519894\\
36	191.61055596503\\
37	258.272533471896\\
38	360.227842912109\\
39	150.461607212033\\
40	194.121094409664\\
41	304.154771000586\\
42	381.992621590407\\
43	250.378965062947\\
44	228.136167797623\\
45	422.986600332736\\
46	380.540113097838\\
47	633.971075421688\\
48	579.198217333006\\
49	181.457350432305\\
50	446.429074510622\\
51	560.027077684034\\
52	463.915510755541\\
53	397.010139066302\\
54	478.920118150121\\
55	326.527394955815\\
56	370.976877711195\\
57	297.112356092032\\
58	243.519865740175\\
59	343.950408308763\\
60	466.174480086936\\
61	616.885854074647\\
62	428.522984171293\\
63	419.880960357122\\
64	377.580383977433\\
65	533.597497607852\\
66	501.596267595203\\
67	437.588833274274\\
68	703.905847962989\\
69	576.690693728671\\
70	340.530196777308\\
71	463.462189499015\\
72	301.880929524472\\
73	221.202236562445\\
74	392.997941923157\\
75	544.763939109789\\
76	454.7875310933\\
77	297.09852836336\\
78	595.729272730436\\
79	454.38042705488\\
80	592.170602273259\\
81	453.345734904203\\
82	579.643342767623\\
83	436.586564333627\\
84	200.41533061702\\
85	697.553203902322\\
86	578.360004815768\\
87	521.628485058965\\
88	409.79853400045\\
89	464.876549602906\\
90	877.507065793734\\
91	818.961525654994\\
92	544.487123148869\\
93	461.821460044206\\
94	301.422667574603\\
95	330.483474932246\\
96	297.563464683839\\
97	413.061312427931\\
98	544.859137820923\\
99	421.4263659126\\
100	527.672154455761\\
101	502.088574062923\\
102	550.948258289948\\
103	400.129100770192\\
104	1106.06173985061\\
105	318.485989029165\\
106	435.026242348303\\
107	629.474207277259\\
108	548.608945850901\\
109	839.835842269325\\
110	962.372747821901\\
111	520.130905717834\\
112	105.569974893527\\
113	875.010837068783\\
114	392.058501899794\\
115	647.754098898843\\
116	688.909236678093\\
117	574.746471299284\\
118	507.708092697437\\
119	472.977766149114\\
120	461.779477357939\\
121	787.583489489804\\
122	794.121254229455\\
123	814.33428870246\\
124	477.120298602033\\
125	632.800609352478\\
126	712.938560933744\\
127	809.527512836523\\
128	458.65723768373\\
129	482.665043803614\\
130	394.518754212828\\
131	579.289006778206\\
132	870.075992089985\\
133	235.952193062209\\
134	420.693382793337\\
135	340.440387380498\\
136	631.933584751674\\
137	516.914556534186\\
138	661.100534780353\\
139	383.494089173249\\
140	352.037806301432\\
141	452.485988494171\\
142	557.572170081202\\
143	546.262082472928\\
144	459.510326871628\\
145	522.074911907346\\
146	573.001356805143\\
147	624.67305871053\\
148	443.30527709312\\
149	834.18857627691\\
150	597.491303994096\\
151	461.984981715681\\
152	657.686715806965\\
153	393.892905040976\\
154	1041.98525790045\\
155	1121.90950763065\\
156	1009.10524326313\\
157	341.585275805822\\
158	363.835275031586\\
159	478.039084173208\\
160	547.825393228061\\
161	673.473362810454\\
162	562.137851659976\\
163	472.101100832468\\
164	702.454879295558\\
165	816.442880627118\\
166	768.793943475709\\
167	613.86873228706\\
168	983.386687199233\\
169	725.96671485621\\
170	712.468543346192\\
171	623.285132982904\\
172	735.697311711768\\
173	470.515491589275\\
174	490.968624274511\\
175	977.196540418652\\
176	494.699749205752\\
177	1099.44178358211\\
178	649.460314961974\\
179	548.35204700179\\
180	551.244950412887\\
181	719.690562739753\\
182	595.725380637523\\
183	303.067032904371\\
184	484.054944804753\\
185	782.583159359299\\
186	529.068412681341\\
187	1201.99928671555\\
188	950.800687362031\\
189	1090.80730241306\\
190	494.606813875884\\
191	833.50572985009\\
192	756.41101779873\\
193	463.21959466336\\
194	738.122657623727\\
195	486.421942272956\\
196	555.186797187304\\
197	687.313161976821\\
198	677.447582491747\\
199	631.127749813573\\
200	472.778319420867\\
201	609.41333886132\\
202	319.533168568618\\
203	868.466156344233\\
204	748.169748007658\\
205	981.259029487406\\
206	746.678579176242\\
207	632.001271484646\\
208	913.826311621673\\
209	631.007321302931\\
210	864.341213514518\\
211	805.388104902654\\
212	607.50758172611\\
213	491.856435918479\\
214	401.90291764819\\
215	669.41452415734\\
216	947.381286968535\\
217	424.719378818999\\
218	792.834546733482\\
219	490.102069730239\\
220	268.110240437263\\
221	656.619050744939\\
222	696.064335726618\\
223	749.570162036421\\
224	762.540231246402\\
225	785.056666453165\\
226	527.193778978845\\
227	876.447998004153\\
228	891.02997249779\\
229	987.532414399573\\
230	982.532693674319\\
231	577.03019277417\\
232	727.067014450118\\
233	447.155448720685\\
234	989.975060241585\\
235	604.487033524731\\
236	245.812669055617\\
237	662.953379289669\\
238	526.616562385655\\
239	618.808972865908\\
240	1074.47516080022\\
241	517.587100350226\\
242	529.869193085878\\
243	840.273418590517\\
244	881.045208012214\\
245	1156.44216702649\\
246	1075.04411334815\\
247	521.547057851765\\
248	924.759983805252\\
249	628.44575252599\\
250	818.015737073768\\
251	1003.40441777918\\
252	1003.96930985196\\
253	1008.52326868449\\
254	753.300908502061\\
255	575.548546600859\\
256	1181.708259144\\
257	947.45821795555\\
258	331.509747165071\\
259	1114.13715586847\\
260	276.846998803131\\
261	827.017115899558\\
262	722.821994456621\\
263	709.595596378754\\
264	900.988876374261\\
265	247.705696763174\\
266	563.285171783108\\
267	997.641058281068\\
268	623.878861381964\\
269	570.3560310159\\
270	1108.99584435947\\
271	638.587163302442\\
272	1009.59596530875\\
273	689.769843171531\\
274	860.845665842143\\
275	837.643683747147\\
276	792.030866896721\\
277	663.60318299814\\
278	884.04339720393\\
279	1243.63614606626\\
280	418.019409199298\\
281	1256.15236412128\\
282	431.5300944554\\
283	719.655801780227\\
284	475.914608415912\\
285	1044.72331097021\\
286	846.902742739364\\
287	1232.23605639633\\
288	1188.96664367523\\
289	795.019237804341\\
290	1049.7572681452\\
291	1041.29488829795\\
292	739.859433397294\\
293	965.01902225842\\
294	539.972243729444\\
295	720.453394608051\\
296	1197.19909409971\\
297	635.484318363466\\
298	727.309658934935\\
299	1146.44997826825\\
300	360.00053838984\\
};
\addlegendentry{Original}

\end{axis}

\end{tikzpicture}%
